The Interplanetary Network Supplement to the BeppoSAX Gamma-Ray Burst Catalogs

Between 1996 July and 2002 April, one or more spacecraft of the interplanetary network detected 787 cosmic gamma-ray bursts that were also detected by the Gamma-Ray Burst Monitor and/or Wide-Field X-Ray Camera experiments aboard the BeppoSAX spacecraft. During this period, the network consisted of up to six spacecraft, and using triangulation, the localizations of 475 bursts were obtained. We present the localization data for these events.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{IPN/\it BeppoSAX \rm gamma-ray bursts}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Universal Time}\tablenotemark{a}  & 
\colhead{Observed by}\tablenotemark{b} 
}
\startdata

1996 Jul 03 & 07:39:48 & Kon \\
1996 Jul 03 & 13:42:53 & Uly,BATSE,Kon \\
1996 Jul 03 & 18:10:40 & BATSE,Kon,SRS \\
1996 Jul 07 & 10:16:40 & Uly,BATSE,Kon \\
1996 Jul 07 & 16:26:04 & BATSE \\
1996 Jul 20 & 11:36:53 & BATSE,Kon \\
1996 Jul 23 & 04:46:01 & BATSE,Kon \\
1996 Jul 25 & 17:39:07 & BATSE \\
1996 Jul 30 & 19:35:08 & BATSE,Kon \\
1996 Jul 31 & 05:46:01 & Uly,BATSE,Kon \\
1996 Aug 01 & 11:29:09 & Uly,Kon \\
1996 Aug 02 & 22:06:59 & BATSE \\
1996 Aug 05 & 21:29:07 & BATSE \\
1996 Aug 05 & 21:55:57 & Uly,DMS,Kon \\
1996 Aug 06 & 22:28:29 & BATSE,Kon \\
1996 Aug 10 & 06:49:31 & BATSE,Kon \\
1996 Aug 10 & 06:56:16 & Uly,Kon \\
1996 Aug 24 & 01:43:24 & BATSE,Kon \\
1996 Aug 25 & 00:23:03 & Uly,Kon \\
1996 Sep 09 & 20:40:42 & BATSE,Kon \\
1996 Sep 12 & 13:57:27 & Uly,BATSE,Kon \\
1996 Sep 13 & 23:05:20 & Uly,BATSE,Kon \\
1996 Sep 16 & 03:56:20 & Uly,Kon \\
1996 Sep 16 & 23:48:20 & BATSE \\
1996 Sep 17 & 22:22:32 & Uly,BATSE,Kon \\
1996 Sep 19 & 22:28:00 & BATSE,Kon \\
1996 Sep 21 & 15:03:48 & Uly,BATSE,Kon \\
1996 Sep 22 & 05:06:07 & Uly,Kon \\
1996 Sep 22 & 05:21:06 & Uly \\
1996 Sep 23 & 00:38:17 & BATSE \\
1996 Sep 27 & 03:47:18 & Uly,BATSE,Kon \\
1996 Sep 29 & 06:36:22 & Kon \\
1996 Oct 04 & 18:58:34 & BATSE \\
1996 Oct 06 & 08:56:04 & Uly,BATSE,Kon \\
1996 Oct 08 & 05:21:00 & BATSE \\
1996 Oct 11 & 19:32:15 & Kon \\
1996 Oct 15 & 10:36:45 & Kon \\
1996 Oct 15 & 11:53:00 & Uly,Kon \\
1996 Oct 22 & 19:00:56 & Uly,BATSE,Kon \\
1996 Oct 23 & 02:09:15 & BATSE \\
1996 Oct 26 & 06:11:50 & Uly,BATSE,Kon \\
1996 Nov 01 & 16:07:43 & Uly,Kon \\
1996 Nov 06 & 11:57:10 & BATSE \\
1996 Nov 10 & 07:29:37 & BATSE,Kon \\
1996 Nov 20 & 08:27:13 & BATSE \\
1996 Nov 22 & 21:51:04 & Uly,Kon \\
1996 Nov 25 & 07:39:37 & BATSE \\
1996 Nov 26 & 06:43:19 & Uly,BATSE,Kon \\
1996 Dec 08 & 18:57:13 & BATSE \\
1996 Dec 11 & 01:56:12 & Uly,BATSE,Kon \\
1996 Dec 20 & 05:21:51 & BATSE,Kon \\
1996 Dec 22 & 12:00:08 & BATSE \\
1996 Dec 24 & 10:11:03 & BATSE,Kon \\
1996 Dec 24 & 17:41:48 & BATSE \\
1996 Dec 28 & 00:29:32 & Uly,BATSE,Kon \\
1997 Jan 01 & 06:22:51 & BATSE \\
1997 Jan 08 & 17:14:01 & BATSE \\
1997 Jan 11 & 09:44:00 & Uly,BATSE,DMS,Kon \\
1997 Jan 16 & 11:41:24 & BATSE \\
1997 Jan 17 & 14:27:54 & Kon \\
1997 Jan 17 & 14:46:51 & Uly,Kon \\
1997 Jan 22 & 11:41:25 & Uly,Kon \\
1997 Jan 23 & 08:36:37 & Uly,Kon \\
1997 Jan 24 & 12:19:07 & Uly,Kon \\
1997 Jan 28 & 23:35:09 & Uly,Kon \\
1997 Jan 31 & 21:46:11 & BATSE \\
1997 Feb 03 & 01:31:56 & Uly,Kon \\
1997 Feb 21 & 03:49:19 & BATSE \\
1997 Feb 21 & 10:18:27 & BATSE,Kon \\
1997 Feb 22 & 23:53:28 & Uly,Kon,SRS \\
1997 Feb 23 & 18:01:24 & BATSE \\
1997 Feb 28 & 02:58:01 & Uly,Kon \\
1997 Mar 02 & 12:56:17 & BATSE \\
1997 Mar 02 & 18:42:25 & BATSE,Kon \\
1997 Mar 06 & 02:47:39 & Uly,BATSE,Kon \\
1997 Mar 07 & 19:29:06 & Uly,Kon \\
1997 Mar 11 & 08:24:27 & BATSE \\
1997 Mar 13 & 09:45:58 & Uly,Kon \\
1997 Mar 14 & 04:01:12 & Kon \\
1997 Mar 15 & 15:40:54 & Uly,BATSE,DMS,Kon \\
1997 Mar 15 & 22:09:19 & Uly,BATSE,Kon \\
1997 Mar 17 & 00:29:19 & BATSE \\
1997 Mar 17 & 23:20:27 & BATSE,Kon \\
1997 Mar 26 & 08:16:13 & BATSE \\
1997 Mar 26 & 18:03:17 & Kon \\
1997 Mar 30 & 08:58:52 & Uly,BATSE,Kon \\
1997 Mar 30 & 12:13:11 & Kon \\
1997 Apr 02 & 22:19:38 & Uly,Kon \\
1997 Apr 05 & 03:41:59 & Uly,BATSE,Kon \\
1997 Apr 05 & 04:55:02 & Kon \\
1997 Apr 06 & 00:17:38 & Uly,Kon \\
1997 Apr 06 & 06:19:44 & Uly,BATSE \\
1997 Apr 06 & 07:04:56 & Uly,BATSE,Kon \\
1997 Apr 07 & 11:55:54 & BATSE \\
1997 Apr 15 & 15:47:01 & BATSE \\
1997 Apr 16 & 23:13:58 & Uly,Kon \\
1997 Apr 17 & 00:23:05 & Uly,Kon \\
1997 Apr 17 & 14:20:59 & BATSE \\
1997 Apr 19 & 06:12:14 & Uly,BATSE,Kon \\
1997 Apr 20 & 20:14:02 & Uly,BATSE,DMS \\
1997 Apr 24 & 10:09:35 & Uly,BATSE,Kon \\
1997 Apr 27 & 12:41:59 & BATSE,Kon \\
1997 Apr 29 & 11:36:24 & Uly,BATSE,Kon \\
1997 Apr 30 & 19:18:38 & BATSE \\
1997 May 06 & 15:41:47 & Uly,Kon \\
1997 May 08 & 21:41:47 & Uly,BATSE,Kon \\
1997 May 09 & 13:23:26 & Uly,BATSE,Kon \\
1997 May 17 & 00:18:59 & BATSE \\
1997 May 17 & 09:04:42 & Uly,BATSE,Kon \\
1997 May 18 & 07:06:23 & Uly,Kon \\
1997 May 25 & 08:49:47 & BATSE \\
1997 May 26 & 01:52:42 & BATSE,Kon \\
1997 May 27 & 04:14:12 & Kon \\
1997 Jun 01 & 19:19:14 & Uly,Kon \\
1997 Jun 03 & 09:49:05 & Uly,BATSE,Kon \\
1997 Jun 03 & 23:35:00 & Uly,BATSE,Kon \\
1997 Jun 04 & 19:49:06 & Kon \\
1997 Jun 08 & 13:37:13 & Kon \\
1997 Jun 09 & 02:03:00 & BATSE \\
1997 Jun 10 & 10:04:14 & BATSE \\
1997 Jun 11 & 08:21:30 & BATSE,Kon \\
1997 Jun 12 & 07:18:31 & BATSE \\
1997 Jun 12 & 14:28:24 & Uly,BATSE,Kon \\
1997 Jun 13 & 05:23:31 & BATSE \\
1997 Jun 14 & 23:07:42 & Uly,BATSE,Kon \\
1997 Jun 16 & 18:09:50 & Uly,BATSE,Kon,XTE \\
1997 Jun 17 & 17:04:26 & BATSE \\
1997 Jun 19 & 15:34:49 & Kon \\
1997 Jun 23 & 05:23:21 & BATSE \\
1997 Jun 24 & 05:45:05 & Uly,Kon \\
1997 Jun 24 & 06:30:06 & Uly,Kon \\
1997 Jun 25 & 06:34:42 & Kon \\
1997 Jun 25 & 12:13:06 & Uly,Kon \\
1997 Jun 26 & 01:44:02 & Kon \\
1997 Jun 27 & 07:12:46 & Uly,BATSE \\
1997 Jun 27 & 22:06:50 & Uly,Kon \\
1997 Jun 28 & 03:27:50 & Uly,Kon \\
1997 Jun 28 & 20:46:35 & BATSE \\
1997 Jun 29 & 14:16:39 & Uly,BATSE,Kon \\
1997 Jul 01 & 11:15:46 & BATSE \\
1997 Jul 04 & 01:08:16 & Uly,BATSE,Kon \\
1997 Jul 05 & 05:12:23 & Kon \\
1997 Jul 06 & 21:39:57 & Uly,Kon \\
1997 Jul 09 & 13:31:08 & BATSE \\
1997 Jul 13 & 15:17:22 & BATSE \\
1997 Jul 13 & 20:57:17 & BATSE \\
1997 Jul 15 & 14:21:11 & Uly,DMS,Kon,SRS \\
1997 Jul 18 & 16:18:09 & Kon \\
1997 Aug 12 & 03:39:21 & Kon \\
1997 Aug 15 & 12:07:04 & Uly,BATSE,Kon,XTE \\
1997 Aug 16 & 02:17:44 & Uly,BATSE,Kon \\
1997 Aug 17 & 19:21:39 & BATSE \\
1997 Aug 18 & 18:07:07 & BATSE,Kon \\
1997 Aug 20 & 05:37:00 & BATSE,Kon \\
1997 Aug 21 & 10:59:23 & Uly,Kon \\
1997 Aug 24 & 17:23:14 & BATSE,Kon \\
1997 Aug 24 & 18:34:44 & Uly,Kon \\
1997 Aug 25 & 11:17:14 & BATSE \\
1997 Aug 25 & 22:02:59 & Uly,BATSE \\
1997 Aug 27 & 07:11:41 & BATSE \\
1997 Aug 27 & 09:55:50 & BATSE,Kon \\
1997 Aug 31 & 17:39:30 & Uly,BATSE,Kon \\
1997 Sep 03 & 17:25:09 & BATSE \\
1997 Sep 07 & 06:29:21 & BATSE \\
1997 Sep 10 & 01:13:35 & BATSE \\
1997 Sep 19 & 03:45:02 & BATSE \\
1997 Sep 19 & 18:14:29 & Uly,BATSE,Kon,NEA \\
1997 Sep 19 & 22:10:16 & BATSE,NEA \\
1997 Sep 22 & 02:25:57 & Uly,Kon,NEA \\
1997 Sep 23 & 11:39:20 & Uly,Kon \\
1997 Sep 24 & 02:38:56 & Kon \\
1997 Sep 28 & 02:21:47 & BATSE \\
1997 Sep 30 & 15:43:33 & BATSE \\
1997 Oct 02 & 17:41:38 & BATSE \\
1997 Oct 05 & 01:15:55 & Uly,BATSE,Kon \\
1997 Oct 07 & 15:56:02 & BATSE,Kon,NEA \\
1997 Oct 09 & 08:13:59 & BATSE \\
1997 Oct 09 & 18:56:55 & Uly,BATSE,DMS,Kon \\
1997 Oct 11 & 11:50:52 & BATSE \\
1997 Oct 13 & 23:57:08 & BATSE,Kon \\
1997 Oct 14 & 05:24:28 & BATSE \\
1997 Oct 15 & 03:49:42 & BATSE \\
1997 Oct 19 & 14:55:53 & Uly,DMS,Kon \\
1997 Oct 22 & 11:57:18 & Uly,Kon \\
1997 Oct 23 & 05:43:29 & Kon \\
1997 Oct 23 & 11:12:14 & BATSE \\
1997 Oct 24 & 11:33:32 & BATSE,Kon,XTE \\
1997 Oct 24 & 13:26:41 & Kon \\
1997 Oct 27 & 02:43:31 & Uly,BATSE \\
1997 Oct 28 & 20:52:06 & BATSE \\
1997 Oct 29 & 01:28:38 & Uly,BATSE,DMS,Kon,NEA \\
1997 Nov 02 & 01:33:08 & BATSE \\
1997 Nov 02 & 01:49:46 & Kon \\
1997 Nov 03 & 07:31:37 & BATSE \\
1997 Nov 10 & 18:53:26 & Uly,BATSE,DMS,Kon,NEA \\
1997 Nov 14 & 12:21:04 & Uly,Kon \\
1997 Nov 18 & 20:43:11 & Kon \\
1997 Nov 27 & 00:04:42 & Uly,BATSE,DMS,Kon,NEA \\
1997 Dec 06 & 12:51:17 & BATSE \\
1997 Dec 06 & 19:20:52 & BATSE,Kon \\
1997 Dec 07 & 20:03:52 & Uly,BATSE,DMS,NEA \\
1997 Dec 07 & 20:58:12 & Uly,BATSE \\
1997 Dec 08 & 04:47:12 & Uly,Kon \\
1997 Dec 08 & 07:48:12 & Uly,BATSE,Kon,NEA \\
1997 Dec 10 & 07:43:33 & Uly,BATSE,Kon \\
1997 Dec 12 & 22:17:26 & BATSE \\
1997 Dec 14 & 23:20:41 & Uly,BATSE,Kon,NEA,XTE \\
1997 Dec 16 & 15:13:46 & Uly,Kon \\
1997 Dec 18 & 12:42:44 & Kon \\
1997 Dec 19 & 22:12:54 & Uly,Kon \\
1997 Dec 20 & 04:06:33 & BATSE,Kon,NEA \\
1997 Dec 23 & 00:38:04 & BATSE,Kon \\
1997 Dec 23 & 09:35:00 & Kon \\
1997 Dec 23 & 10:36:21 & Uly,Kon \\
1997 Dec 27 & 08:23:06 & Uly,BATSE,Kon \\
1997 Dec 28 & 14:53:52 & Uly,BATSE,Kon \\
1997 Dec 29 & 10:11:33 & BATSE,Kon \\
1997 Dec 30 & 23:15:47 & Kon,NEA \\
1998 Jan 01 & 03:27:23 & BATSE,Kon \\
1998 Jan 02 & 19:31:50 & Kon \\
1998 Jan 03 & 10:38:42 & Uly,BATSE,Kon,NEA \\
1998 Jan 03 & 16:01:11 & BATSE \\
1998 Jan 05 & 00:44:41 & Uly,BATSE,NEA \\
1998 Jan 09 & 01:12:25 & Uly,BATSE,Kon \\
1998 Jan 24 & 06:36:03 & Uly,BATSE,DMS,Kon,NEA \\
1998 Jan 24 & 20:56:38 & BATSE \\
1998 Jan 27 & 00:58:52 & Uly,Kon \\
1998 Jan 29 & 15:19:43 & Uly,BATSE,Kon \\
1998 Feb 03 & 14:21:06 & Uly,Kon \\
1998 Feb 03 & 22:44:24 & Uly,Kon \\
1998 Feb 05 & 05:29:44 & Uly,BATSE,Kon,NEA \\
1998 Feb 08 & 12:33:23 & BATSE,Kon \\
1998 Feb 08 & 12:50:59 & Uly,BATSE,Kon \\
1998 Feb 22 & 02:25:34 & Uly,BATSE,Kon \\
1998 Feb 23 & 21:17:22 & BATSE \\
1998 Feb 24 & 20:54:14 & Kon \\
1998 Feb 26 & 11:28:54 & BATSE \\
1998 Feb 28 & 23:11:39 & Uly,Kon \\
1998 Mar 04 & 14:41:04 & BATSE,Kon \\
1998 Mar 06 & 09:33:02 & Uly,BATSE,Kon \\
1998 Mar 06 & 17:34:11 & Uly,BATSE,Kon \\
1998 Mar 08 & 14:24:48 & Kon \\
1998 Mar 10 & 13:57:41 & Uly,BATSE,Kon \\
1998 Mar 10 & 15:50:47 & Kon \\
1998 Mar 13 & 09:04:22 & BATSE \\
1998 Mar 15 & 02:49:57 & BATSE \\
1998 Mar 15 & 07:24:00 & Uly,BATSE,Kon \\
1998 Mar 21 & 06:06:11 & Uly,BATSE \\
1998 Mar 26 & 21:18:53 & Uly,BATSE,Kon \\
1998 Mar 29 & 03:44:38 & Uly,BATSE,Kon \\
1998 Mar 29 & 15:24:47 & BATSE \\
1998 Mar 30 & 00:01:33 & BATSE,Kon \\
1998 Apr 01 & 04:31:53 & Uly,BATSE,Kon \\
1998 Apr 01 & 09:11:02 & BATSE \\
1998 Apr 01 & 12:46:24 & BATSE \\
1998 Apr 03 & 23:15:51 & Uly,BATSE,Kon \\
1998 Apr 04 & 18:54:50 & BATSE \\
1998 Apr 06 & 16:12:53 & Kon \\
1998 Apr 06 & 17:14:05 & Kon \\
1998 Apr 09 & 02:08:32 & Uly,BATSE,Kon \\
1998 Apr 20 & 10:06:52 & Uly,BATSE,Kon \\
1998 Apr 21 & 22:44:01 & BATSE \\
1998 Apr 24 & 01:32:03 & BATSE \\
1998 Apr 25 & 21:49:08 & Uly,BATSE,Kon \\
1998 Apr 26 & 10:49:18 & BATSE \\
1998 Apr 28 & 20:10:08 & Uly,Kon \\
1998 May 08 & 04:07:28 & Uly,BATSE,Kon \\
1998 May 11 & 01:55:28 & BATSE \\
1998 May 14 & 21:41:25 & BATSE \\
1998 May 15 & 17:00:20 & Kon \\
1998 May 16 & 11:23:37 & Uly,Kon \\
1998 May 18 & 18:44:48 & BATSE \\
1998 May 19 & 03:43:32 & Uly,Kon \\
1998 May 19 & 12:20:12 & Uly,BATSE,Kon \\
1998 May 20 & 14:26:57 & BATSE \\
1998 May 20 & 19:12:15 & Uly,BATSE \\
1998 May 23 & 02:23:32 & Uly,Kon \\
1998 May 25 & 02:34:47 & BATSE \\
1998 May 27 & 08:21:59 & BATSE \\
1998 May 31 & 07:42:42 & Uly,Kon \\
1998 Jun 05 & 14:12:10 & BATSE,Kon \\
1998 Jun 10 & 19:52:28 & Kon \\
1998 Jun 13 & 04:51:06 & BATSE \\
1998 Jun 15 & 10:12:16 & Uly,Kon \\
1998 Jun 16 & 13:28:55 & Uly,BATSE,Kon \\
1998 Jun 17 & 02:51:51 & Uly,BATSE,Kon \\
1998 Jun 19 & 13:12:12 & Kon \\
1998 Jun 22 & 20:21:39 & Uly,Kon \\
1998 Jun 24 & 16:07:53 & Kon \\
1998 Jun 25 & 13:47:40 & Kon \\
1998 Jun 26 & 14:21:30 & Uly,Kon \\
1998 Jun 26 & 22:39:46 & Uly,BATSE,Kon \\
1998 Jun 27 & 04:20:29 & Uly,BATSE,Kon \\
1998 Jun 27 & 12:36:35 & Uly,BATSE,Kon \\
1998 Jun 29 & 01:34:01 & BATSE,Kon \\
1998 Jul 05 & 06:26:05 & BATSE \\
1998 Jul 06 & 15:37:57 & BATSE,Kon \\
1998 Jul 06 & 15:59:47 & Uly,BATSE,DMS,Kon,XTE \\
1998 Jul 06 & 17:46:27 & BATSE,Kon \\
1998 Jul 06 & 21:40:38 & Uly,Kon \\
1998 Jul 09 & 04:42:52 & BATSE \\
1998 Jul 09 & 05:40:07 & Kon \\
1998 Jul 12 & 05:09:43 & BATSE \\
1998 Jul 12 & 06:04:00 & BATSE \\
1998 Jul 13 & 03:41:44 & BATSE,Kon \\
1998 Jul 15 & 09:48:05 & BATSE \\
1998 Jul 18 & 01:10:38 & Kon \\
1998 Jul 20 & 22:16:07 & Uly,Kon \\
1998 Jul 24 & 12:28:18 & BATSE \\
1998 Jul 28 & 08:48:35 & Uly,Kon \\
1998 Aug 02 & 04:30:54 & BATSE \\
1998 Aug 02 & 08:01:15 & Uly,BATSE,Kon \\
1998 Aug 05 & 13:37:04 & BATSE \\
1998 Aug 08 & 07:50:41 & BATSE,Kon \\
1998 Aug 08 & 21:53:18 & BATSE \\
1998 Aug 10 & 04:25:45 & BATSE \\
1998 Aug 10 & 18:35:29 & Uly,BATSE,DMS,Kon \\
1998 Aug 11 & 06:45:08 & Uly,BATSE,Kon \\
1998 Aug 12 & 04:54:06 & BATSE \\
1998 Aug 12 & 05:16:08 & Uly,BATSE,Kon \\
1998 Aug 15 & 21:21:57 & Uly,BATSE \\
1998 Aug 19 & 08:42:29 & BATSE \\
1998 Aug 27 & 20:10:25 & Uly,Kon,NEA \\
1998 Aug 29 & 05:20:49 & Uly,BATSE,NEA \\
1998 Sep 03 & 03:35:03 & BATSE \\
1998 Sep 04 & 08:42:30 & BATSE,Kon \\
1998 Sep 07 & 11:13:07 & BATSE \\
1998 Sep 08 & 00:41:32 & BATSE \\
1998 Sep 10 & 16:57:44 & BATSE \\
1998 Sep 10 & 20:02:21 & BATSE \\
1998 Sep 12 & 15:15:39 & Uly,Kon \\
1998 Sep 16 & 20:22:04 & BATSE \\
1998 Sep 17 & 09:48:09 & BATSE \\
1998 Sep 18 & 13:49:57 & BATSE \\
1998 Sep 19 & 19:28:54 & BATSE \\
1998 Sep 20 & 13:18:50 & BATSE \\
1998 Sep 22 & 05:42:12 & BATSE \\
1998 Sep 23 & 08:22:58 & BATSE \\
1998 Sep 25 & 20:04:45 & Uly,Kon \\
1998 Sep 29 & 21:51:37 & BATSE,Kon \\
1998 Oct 02 & 01:31:06 & BATSE \\
1998 Oct 05 & 18:00:26 & BATSE,Kon,NEA \\
1998 Oct 09 & 05:45:32 & Uly,Kon \\
1998 Oct 18 & 00:27:21 & BATSE \\
1998 Oct 19 & 22:06:45 & Uly,BATSE,Kon \\
1998 Oct 22 & 06:01:23 & BATSE \\
1998 Oct 22 & 18:02:02 & Uly,BATSE,NEA \\
1998 Oct 22 & 23:08:28 & BATSE \\
1998 Oct 30 & 01:20:02 & Kon \\
1998 Nov 01 & 05:19:32 & BATSE \\
1998 Nov 04 & 17:17:18 & Kon \\
1998 Nov 06 & 10:41:19 & BATSE \\
1998 Nov 07 & 00:12:59 & Uly,Kon,SRS,NEA \\
1998 Nov 10 & 22:52:39 & BATSE \\
1998 Nov 11 & 11:29:31 & Uly,Kon,NEA \\
1998 Nov 12 & 03:55:45 & Uly,Kon \\
1998 Nov 13 & 12:38:55 & Uly,NEA \\
1998 Nov 21 & 01:26:17 & Uly,BATSE,Kon,NEA \\
1998 Nov 25 & 08:26:25 & Uly,BATSE,NEA \\
1998 Nov 25 & 21:06:21 & Uly,BATSE \\
1998 Nov 26 & 17:21:19 & Uly,NEA \\
1998 Dec 03 & 00:59:12 & Uly,BATSE,Kon \\
1998 Dec 03 & 07:17:40 & Uly,BATSE,Kon,NEA \\
1998 Dec 15 & 12:43:41 & Uly,Kon \\
1998 Dec 15 & 14:09:24 & BATSE \\
1998 Dec 16 & 05:29:16 & BATSE \\
1998 Dec 19 & 18:04:55 & Uly,Kon \\
1998 Dec 20 & 21:52:26 & Uly,Kon,XTE \\
1998 Dec 21 & 02:30:57 & BATSE,Kon \\
1998 Dec 21 & 17:37:35 & BATSE \\
1998 Dec 22 & 17:42:05 & Kon \\
1998 Dec 26 & 10:47:04 & Uly,BATSE,Kon \\
1998 Dec 28 & 12:23:36 & BATSE \\
1998 Dec 29 & 09:23:05 & BATSE \\
1999 Jan 02 & 05:06:36 & Uly,BATSE,Kon \\
1999 Jan 02 & 13:51:58 & Uly,BATSE,Kon \\
1999 Jan 04 & 11:00:02 & BATSE \\
1999 Jan 04 & 16:02:33 & Uly,BATSE,Kon \\
1999 Jan 05 & 08:49:49 & BATSE,Kon \\
1999 Jan 11 & 17:58:29 & Uly,BATSE,Kon \\
1999 Jan 17 & 23:36:16 & Uly,Kon \\
1999 Jan 18 & 03:12:42 & Uly,Kon \\
1999 Jan 20 & 09:33:40 & BATSE \\
1999 Jan 23 & 09:46:56 & Uly,BATSE,Kon \\
1999 Jan 23 & 13:19:42 & BATSE \\
1999 Jan 26 & 14:24:03 & BATSE,Kon \\
1999 Jan 28 & 10:20:52 & Uly,BATSE,Kon \\
1999 Jan 30 & 13:27:02 & Kon \\
1999 Jan 31 & 19:26:42 & Uly \\
1999 Feb 02 & 03:35:32 & BATSE \\
1999 Feb 02 & 15:38:08 & BATSE \\
1999 Feb 06 & 15:51:01 & BATSE,Kon \\
1999 Feb 07 & 19:21:15 & Kon \\
1999 Feb 08 & 01:04:11 & BATSE \\
1999 Feb 08 & 04:12:44 & BATSE,Kon,NEA \\
1999 Feb 10 & 04:28:14 & Uly,BATSE,Kon,NEA \\
1999 Feb 13 & 09:46:03 & BATSE \\
1999 Feb 16 & 01:52:06 & Kon \\
1999 Feb 16 & 06:29:45 & Uly,BATSE,Kon,NEA \\
1999 Feb 20 & 12:03:17 & Uly,BATSE,Kon,NEA \\
1999 Feb 25 & 19:38:48 & BATSE \\
1999 Feb 26 & 08:34:46 & Uly,BATSE,Kon \\
1999 Mar 01 & 06:05:06 & Kon \\
1999 Mar 06 & 16:46:30 & BATSE \\
1999 Mar 07 & 10:49:43 & BATSE \\
1999 Mar 08 & 03:04:53 & BATSE,Kon \\
1999 Mar 08 & 19:47:34 & BATSE \\
1999 Mar 10 & 08:34:48 & Kon \\
1999 Mar 11 & 22:11:45 & Uly,BATSE \\
1999 Mar 12 & 16:35:42 & Uly,Kon \\
1999 Mar 13 & 09:21:52 & Uly,Kon \\
1999 Mar 14 & 20:05:12 & Uly,BATSE,Kon \\
1999 Mar 15 & 16:35:30 & BATSE,Kon \\
1999 Mar 18 & 03:14:42 & BATSE \\
1999 Mar 20 & 23:01:59 & BATSE,NEA \\
1999 Mar 22 & 04:03:56 & BATSE,Kon,NEA \\
1999 Mar 23 & 08:57:49 & BATSE \\
1999 Mar 28 & 03:24:10 & BATSE \\
1999 Mar 30 & 18:11:05 & BATSE \\
1999 Mar 30 & 19:26:07 & BATSE,NEA \\
1999 Apr 03 & 02:22:32 & BATSE \\
1999 Apr 03 & 16:34:58 & BATSE \\
1999 Apr 05 & 03:08:19 & Kon,NEA \\
1999 Apr 06 & 20:32:55 & BATSE \\
1999 Apr 09 & 23:13:53 & BATSE \\
1999 Apr 11 & 04:25:31 & Uly,BATSE,Kon \\
1999 May 02 & 09:15:42 & Uly,NEA \\
1999 May 04 & 11:22:12 & BATSE \\
1999 May 04 & 18:46:26 & Kon,NEA \\
1999 May 06 & 11:23:31 & Uly,BATSE,Kon,NEA \\
1999 May 07 & 19:48:54 & BATSE \\
1999 May 07 & 19:48:54 & BATSE \\
1999 May 10 & 08:49:06 & Uly,BATSE,Kon,NEA \\
1999 May 13 & 19:48:15 & BATSE,Kon \\
1999 May 16 & 20:55:15 & Uly,BATSE,Kon \\
1999 May 16 & 23:24:15 & BATSE,Kon \\
1999 May 16 & 23:54:23 & Uly,BATSE,NEA \\
1999 May 18 & 01:27:03 & BATSE,Kon \\
1999 May 18 & 17:18:45 & Uly,BATSE,Kon,NEA \\
1999 May 20 & 02:02:58 & BATSE \\
1999 May 21 & 23:12:50 & Uly,Kon,NEA \\
1999 May 25 & 00:23:00 & BATSE,Kon \\
1999 May 26 & 13:07:53 & BATSE \\
1999 Jun 03 & 18:31:26 & BATSE \\
1999 Jun 03 & 19:19:00 & BATSE \\
1999 Jun 04 & 16:41:34 & BATSE \\
1999 Jun 04 & 19:59:40 & Uly,BATSE \\
1999 Jun 10 & 01:03:04 & Uly,Kon,NEA \\
1999 Jun 11 & 10:07:10 & BATSE,Kon \\
1999 Jun 11 & 11:57:01 & Uly,BATSE,Kon \\
1999 Jun 18 & 03:53:56 & BATSE \\
1999 Jun 18 & 10:27:32 & BATSE \\
1999 Jun 20 & 22:46:12 & Uly,NEA \\
1999 Jun 21 & 12:12:22 & BATSE \\
1999 Jun 22 & 10:30:27 & Kon,NEA \\
1999 Jun 22 & 20:47:30 & BATSE \\
1999 Jun 25 & 00:24:33 & BATSE \\
1999 Jun 27 & 05:00:53 & Kon \\
1999 Jun 30 & 15:39:18 & Uly,Kon,NEA \\
1999 Jul 04 & 17:30:20 & Uly \\
1999 Jul 04 & 19:51:59 & NEA \\
1999 Jul 05 & 16:01:25 & Uly,BATSE,Kon,NEA \\
1999 Jul 06 & 14:27:23 & BATSE \\
1999 Jul 07 & 15:13:21 & Uly,BATSE,Kon \\
1999 Jul 07 & 19:39:17 & Uly,BATSE,NEA \\
1999 Jul 08 & 23:11:49 & BATSE \\
1999 Jul 09 & 15:56:28 & BATSE,Kon \\
1999 Jul 11 & 13:38:31 & BATSE \\
1999 Jul 11 & 21:49:53 & BATSE \\
1999 Jul 12 & 07:45:19 & Uly,BATSE,Kon,NEA \\
1999 Jul 12 & 16:43:02 & Uly,Kon \\
1999 Jul 13 & 21:38:18 & Uly,BATSE,Kon \\
1999 Jul 14 & 18:13:48 & Uly,BATSE,Kon,NEA \\
1999 Jul 15 & 23:59:35 & Uly,BATSE \\
1999 Jul 17 & 17:12:15 & Kon \\
1999 Jul 18 & 12:06:51 & Uly,BATSE,Kon \\
1999 Jul 19 & 22:03:36 & BATSE \\
1999 Jul 20 & 00:00:27 & BATSE \\
1999 Jul 20 & 08:29:51 & Kon \\
1999 Jul 25 & 11:23:36 & BATSE \\
1999 Jul 26 & 02:59:33 & Uly,Kon \\
1999 Jul 27 & 13:24:49 & BATSE \\
1999 Jul 30 & 18:59:13 & BATSE \\
1999 Jul 30 & 20:43:23 & BATSE \\
1999 Aug 03 & 15:59:25 & BATSE \\
1999 Aug 06 & 00:26:13 & Kon \\
1999 Aug 06 & 14:28:06 & Uly,BATSE,Kon \\
1999 Aug 10 & 19:44:34 & Uly,Kon,NEA \\
1999 Aug 11 & 18:09:23 & Kon \\
1999 Aug 14 & 09:17:09 & BATSE \\
1999 Aug 14 & 21:40:24 & BATSE \\
1999 Aug 16 & 02:44:43 & Uly,BATSE,Kon \\
1999 Aug 19 & 18:28:06 & NEA \\
1999 Aug 21 & 06:07:28 & Uly,Kon,NEA \\
1999 Aug 21 & 11:02:44 & Kon \\
1999 Aug 22 & 12:03:35 & Uly,BATSE,Kon \\
1999 Aug 24 & 09:23:41 & Kon \\
1999 Aug 29 & 03:19:55 & Uly,Kon \\
1999 Sep 03 & 05:42:10 & Uly,Kon,NEA \\
1999 Sep 05 & 22:38:55 & Uly,BATSE \\
1999 Sep 07 & 17:35:11 & Uly,BATSE,Kon \\
1999 Sep 13 & 06:51:56 & Uly,Kon,NEA \\
1999 Sep 13 & 18:49:27 & Kon \\
1999 Sep 15 & 10:38:57 & Uly,Kon,NEA \\
1999 Sep 15 & 23:15:22 & Uly,BATSE,Kon,NEA \\
1999 Sep 17 & 14:18:09 & Uly,Kon,NEA \\
1999 Sep 17 & 14:35:00 & BATSE \\
1999 Sep 17 & 19:44:59 & BATSE \\
1999 Sep 18 & 05:33:14 & Uly,BATSE,Kon \\
1999 Sep 19 & 13:42:17 & BATSE,Kon,NEA \\
1999 Sep 23 & 16:15:51 & Kon \\
1999 Sep 24 & 20:53:14 & Kon \\
1999 Oct 02 & 04:10:38 & BATSE \\
1999 Oct 02 & 22:49:03 & BATSE,Kon \\
1999 Oct 04 & 06:21:31 & BATSE \\
1999 Oct 04 & 15:12:37 & Kon,NEA \\
1999 Oct 05 & 03:29:52 & BATSE \\
1999 Oct 07 & 06:34:13 & Uly,Kon,NEA \\
1999 Oct 11 & 01:30:46 & BATSE \\
1999 Oct 11 & 09:59:30 & BATSE,Kon \\
1999 Oct 11 & 13:42:46 & BATSE \\
1999 Oct 13 & 20:38:04 & BATSE \\
1999 Oct 14 & 21:52:34 & Uly,BATSE \\
1999 Oct 18 & 19:02:41 & BATSE,Kon,NEA \\
1999 Oct 22 & 18:32:34 & BATSE,Kon \\
1999 Oct 26 & 04:33:18 & Uly,Kon,NEA \\
1999 Oct 26 & 13:02:17 & Uly \\
1999 Oct 30 & 01:46:04 & Uly,BATSE,Kon \\
1999 Nov 01 & 03:46:22 & Uly \\
1999 Nov 03 & 18:42:40 & BATSE \\
1999 Nov 04 & 17:07:07 & Uly,BATSE,Kon,NEA \\
1999 Nov 05 & 16:40:44 & BATSE,Kon,NEA \\
1999 Nov 06 & 19:03:32 & Uly,BATSE,Kon,NEA \\
1999 Nov 08 & 06:46:05 & Uly,BATSE,Kon \\
1999 Nov 09 & 21:01:41 & Kon \\
1999 Nov 15 & 18:48:07 & Uly,BATSE,Kon,NEA \\
1999 Nov 16 & 14:31:05 & Uly,Kon,NEA \\
1999 Nov 20 & 05:46:49 & Uly,BATSE,Kon \\
1999 Nov 22 & 00:06:26 & Uly,Kon \\
1999 Nov 24 & 06:42:02 & Uly,Kon \\
1999 Nov 24 & 09:31:10 & Uly,Kon,NEA \\
1999 Nov 29 & 12:38:07 & BATSE,Kon \\
1999 Nov 30 & 13:06:58 & BATSE,Kon \\
1999 Dec 05 & 22:57:41 & BATSE \\
1999 Dec 09 & 15:27:26 & Uly,Kon \\
1999 Dec 16 & 16:07:01 & Uly,BATSE,NEA \\
1999 Dec 17 & 06:03:39 & BATSE \\
1999 Dec 21 & 10:36:36 & Uly,Kon,NEA \\
1999 Dec 26 & 15:00:05 & Uly,Kon,NEA \\
1999 Dec 26 & 23:08:59 & Kon \\
2000 Jan 04 & 01:28:44 & Kon \\
2000 Jan 04 & 14:26:11 & BATSE \\
2000 Jan 07 & 18:26:35 & Uly,Kon \\
2000 Jan 07 & 21:44:33 & BATSE \\
2000 Jan 08 & 16:48:07 & Uly,BATSE,Kon \\
2000 Jan 09 & 10:27:14 & Uly,BATSE,NEA \\
2000 Jan 10 & 04:38:45 & Uly,Kon,NEA \\
2000 Jan 15 & 14:49:32 & Uly,BATSE,Kon,NEA \\
2000 Jan 19 & 13:09:33 & Kon,NEA \\
2000 Jan 23 & 13:49:41 & Uly,BATSE,Kon,NEA \\
2000 Jan 26 & 06:57:58 & BATSE \\
2000 Feb 05 & 08:39:52 & Uly,BATSE,Kon \\
2000 Feb 05 & 12:39:08 & Uly,BATSE \\
2000 Feb 06 & 02:33:03 & Uly,BATSE \\
2000 Feb 07 & 23:56:22 & Uly,BATSE,Kon \\
2000 Feb 08 & 04:21:11 & BATSE \\
2000 Feb 10 & 08:44:05 & Uly,Kon \\
2000 Feb 11 & 12:33:44 & BATSE \\
2000 Feb 12 & 17:06:32 & Kon \\
2000 Feb 14 & 01:01:00 & Uly,Kon \\
2000 Feb 17 & 10:47:06 & BATSE \\
2000 Feb 18 & 16:19:05 & Uly,Kon \\
2000 Feb 22 & 13:44:26 & BATSE \\
2000 Feb 23 & 23:13:41 & Uly,Kon \\
2000 Feb 24 & 22:50:09 & BATSE \\
2000 Feb 25 & 01:35:29 & BATSE,NEA \\
2000 Feb 26 & 12:51:08 & Uly,Kon \\
2000 Feb 27 & 21:36:02 & BATSE \\
2000 Mar 01 & 02:33:54 & Uly,BATSE,Kon,NEA \\
2000 Mar 02 & 14:22:25 & BATSE \\
2000 Mar 06 & 18:00:31 & Uly,BATSE \\
2000 Mar 10 & 15:07:14 & BATSE \\
2000 Mar 12 & 05:23:54 & Uly,BATSE,Kon,NEA \\
2000 Mar 14 & 08:51:42 & Uly,BATSE,NEA \\
2000 Mar 17 & 08:03:27 & Kon \\
2000 Mar 23 & 09:02:07 & Uly,BATSE,Kon,NEA \\
2000 Mar 27 & 22:37:57 & Uly,Kon,NEA \\
2000 Mar 30 & 20:57:29 & BATSE \\
2000 Apr 02 & 02:55:51 & Kon \\
2000 Apr 02 & 14:30:58 & BATSE,Kon,NEA \\
2000 Apr 07 & 03:06:38 & BATSE,Kon \\
2000 Apr 09 & 15:00:30 & BATSE \\
2000 Apr 11 & 02:14:02 & Kon,NEA \\
2000 Apr 12 & 11:42:52 & BATSE,Kon \\
2000 Apr 15 & 00:16:10 & BATSE \\
2000 Apr 16 & 14:32:54 & BATSE \\
2000 Apr 18 & 21:30:17 & BATSE \\
2000 Apr 19 & 02:12:49 & Uly,Kon,NEA \\
2000 Apr 20 & 11:44:32 & Kon,NEA \\
2000 Apr 20 & 14:22:11 & Uly,BATSE,Kon,NEA \\
2000 Apr 20 & 18:00:40 & BATSE,NEA \\
2000 Apr 21 & 12:23:34 & Uly,BATSE,Kon \\
2000 Apr 24 & 09:04:26 & BATSE,Kon,NEA \\
2000 Apr 25 & 05:25:31 & Uly,Kon,NEA \\
2000 Apr 29 & 10:07:22 & Uly,BATSE,Kon,NEA \\
2000 May 02 & 13:18:35 & Kon,NEA \\
2000 May 02 & 15:00:59 & BATSE \\
2000 May 03 & 22:49:45 & Uly \\
2000 May 06 & 10:16:42 & NEA \\
2000 May 11 & 01:11:59 & Uly,BATSE,Kon,NEA \\
2000 May 11 & 18:02:58 & BATSE,Kon \\
2000 May 16 & 09:26:05 & Uly,Kon,NEA \\
2000 May 17 & 05:36:30 & BATSE,Kon \\
2000 May 17 & 10:02:03 & Uly,Kon \\
2000 May 18 & 05:41:51 & BATSE,Kon,NEA \\
2000 May 19 & 08:18:07 & Uly,BATSE,Kon,NEA \\
2000 May 23 & 19:01:35 & Uly \\
2000 May 28 & 08:46:24 & Uly,Kon \\
2000 May 29 & 08:43:12 & Uly,Kon,NEA \\
2000 Jun 12 & 22:54:41 & Uly \\
2000 Jun 14 & 08:34:01 & Uly,Kon,NEA \\
2000 Jun 15 & 06:17:48 & Kon \\
2000 Jun 15 & 16:32:35 & Uly,Kon,NEA \\
2000 Jun 20 & 00:54:39 & NEA \\
2000 Jun 20 & 05:33:33 & Uly,Kon,NEA \\
2000 Jun 21 & 02:00:51 & NEA \\
2000 Jun 23 & 01:04:46 & Kon,NEA \\
2000 Jun 29 & 05:08:51 & Kon \\
2000 Jun 30 & 00:30:59 & Uly,Kon,NEA \\
2000 Jul 01 & 00:19:16 & Uly,Kon,NEA \\
2000 Jul 01 & 07:12:40 & Kon,NEA \\
2000 Jul 04 & 02:59:33 & Kon \\
2000 Jul 18 & 20:47:09 & Uly,Kon,NEA \\
2000 Jul 27 & 19:42:41 & Uly,Kon,NEA \\
2000 Aug 08 & 18:37:01 & Kon \\
2000 Aug 11 & 15:30:01 & Uly,Kon,NEA \\
2000 Aug 18 & 20:09:06 & Kon,NEA \\
2000 Aug 21 & 02:16:52 & Uly,Kon,NEA \\
2000 Aug 23 & 07:22:32 & Uly,Kon,NEA \\
2000 Aug 30 & 23:49:52 & Uly,Kon,NEA \\
2000 Sep 03 & 13:29:04 & NEA \\
2000 Sep 03 & 23:35:14 & NEA \\
2000 Sep 04 & 13:18:42 & Kon,NEA \\
2000 Sep 06 & 21:00:49 & Uly,Kon,NEA \\
2000 Sep 24 & 16:40:37 & Kon,NEA \\
2000 Oct 04 & 14:51:26 & Uly,Kon,NEA \\
2000 Oct 11 & 15:54:48 & Uly,Kon,NEA \\
2000 Oct 13 & 18:13:38 & Uly,Kon,NEA \\
2000 Oct 15 & 02:34:12 & Uly,Kon,NEA \\
2000 Oct 15 & 17:31:12 & Kon,NEA \\
2000 Oct 19 & 23:59:17 & Uly,Kon,NEA \\
2000 Oct 20 & 17:17:49 & NEA \\
2000 Oct 22 & 05:14:53 & NEA \\
2000 Nov 01 & 21:52:31 & NEA \\
2000 Nov 05 & 09:49:01 & NEA \\
2000 Nov 07 & 02:17:09 & Uly,Kon,NEA \\
2000 Nov 15 & 14:06:41 & Kon,HET \\
2000 Nov 18 & 08:19:44 & Kon,NEA \\
2000 Nov 18 & 20:43:36 & Kon,NEA \\
2000 Nov 21 & 20:57:25 & Kon \\
2000 Dec 04 & 08:01:09 & Uly,Kon,NEA \\
2000 Dec 06 & 09:37:01 & Uly,Kon,NEA \\
2000 Dec 06 & 14:31:58 & Kon \\
2000 Dec 06 & 21:29:40 & Uly,Kon,NEA \\
2000 Dec 12 & 09:33:42 & Uly,Kon,NEA \\
2000 Dec 12 & 14:57:23 & Uly,Kon,NEA \\
2000 Dec 13 & 23:07:05 & Kon \\
2000 Dec 14 & 21:03:05 & Uly,Kon \\
2000 Dec 15 & 04:56:35 & Kon \\
2000 Dec 15 & 14:34:34 & Uly,Kon,NEA \\
2000 Dec 17 & 16:20:29 & Kon \\
2000 Dec 19 & 07:35:29 & Uly,Kon,NEA \\
2000 Dec 26 & 20:14:44 & NEA \\
2000 Dec 28 & 12:03:14 & Kon,NEA \\
2001 Jan 04 & 17:21:30 & Uly,Kon,NEA \\
2001 Jan 09 & 02:38:06 & Uly,Kon,NEA \\
2001 Jan 11 & 18:43:28 & Kon \\
2001 Jan 14 & 03:43:52 & Kon \\
2001 Jan 19 & 00:19:55 & Uly,Kon,NEA \\
2001 Jan 19 & 10:19:37 & Uly,Kon,NEA \\
2001 Jan 21 & 17:28:36 & Kon \\
2001 Jan 26 & 09:10:40 & Uly,Kon,HET,NEA,XTE \\
2001 Jan 27 & 08:29:18 & Uly,Kon,NEA \\
2001 Feb 08 & 01:01:24 & Kon,NEA \\
2001 Feb 08 & 04:08:22 & NEA \\
2001 Feb 08 & 14:26:17 & Kon,NEA \\
2001 Feb 12 & 05:09:51 & Uly,Kon \\
2001 Feb 12 & 17:26:27 & Uly,Kon \\
2001 Feb 13 & 02:57:23 & Uly,Kon \\
2001 Feb 14 & 08:48:07 & Uly,Kon \\
2001 Feb 20 & 19:20:54 & Uly \\
2001 Feb 20 & 20:31:21 & Kon \\
2001 Feb 20 & 22:51:04 & Kon \\
2001 Feb 22 & 07:23:03 & Uly,Kon \\
2001 Feb 26 & 19:15:13 & Uly,Kon \\
2001 Mar 03 & 15:15:28 & Uly \\
2001 Mar 04 & 05:18:51 & Uly,Kon \\
2001 Mar 07 & 16:27:41 & Kon \\
2001 Mar 08 & 15:38:57 & Uly,Kon \\
2001 Mar 17 & 06:28:07 & Uly,Kon \\
2001 Mar 24 & 11:32:28 & Uly,Kon,XTE \\
2001 Mar 25 & 06:38:06 & Uly,Kon \\
2001 Mar 26 & 03:14:56 & Uly,Kon,HET \\
2001 Apr 08 & 06:45:22 & Uly,Kon \\
2001 Apr 11 & 16:06:07 & Uly,Kon \\
2001 Apr 12 & 21:46:29 & Uly,Kon \\
2001 Apr 20 & 22:37:56 & Kon \\
2001 Apr 27 & 01:38:21 & Kon \\
2001 Apr 27 & 09:20:04 & Uly \\
2001 Apr 27 & 18:44:15 & Kon,SRS \\
2001 May 04 & 02:43:46 & Uly,Kon \\
2001 May 05 & 06:26:28 & Uly \\
2001 May 07 & 09:12:11 & Kon \\
2001 May 15 & 02:20:32 & Uly \\
2001 May 15 & 18:04:32 & Kon \\
2001 May 17 & 23:51:33 & Uly,MO,Kon \\
2001 May 22 & 20:51:48 & Uly,Kon \\
2001 May 28 & 03:20:25 & Kon \\
2001 Jun 10 & 11:39:15 & Kon \\
2001 Jun 11 & 22:06:07 & Uly,Kon \\
2001 Jun 12 & 02:33:13 & Uly,Kon,HET \\
2001 Jun 19 & 02:58:26 & Uly,Kon \\
2001 Jun 19 & 15:17:01 & Kon,HET \\
2001 Jun 23 & 03:31:15 & Uly,MO,Kon \\
2001 Jun 24 & 13:35:30 & Uly,Kon \\
2001 Jun 29 & 12:21:06 & Uly,Kon,HET \\
2001 Jun 29 & 19:10:57 & Uly,MO,Kon \\
2001 Jul 03 & 20:30:49 & Uly,Kon \\
2001 Jul 10 & 14:48:28 & Kon \\
2001 Jul 10 & 23:34:13 & Uly,Kon \\
2001 Jul 11 & 02:43:50 & Uly,Kon \\
2001 Jul 15 & 20:23:41 & Uly,Kon \\
2001 Jul 21 & 03:56:51 & Uly,MO,Kon \\
2001 Jul 27 & 12:29:52 & Kon \\
2001 Jul 28 & 19:24:42 & Kon,XTE \\
2001 Jul 30 & 11:58:39 & Kon \\
2001 Aug 01 & 18:30:33 & Uly,Kon,HET \\
2001 Aug 02 & 08:35:20 & Uly,Kon \\
2001 Aug 04 & 20:13:18 & Uly,MO,Kon \\
2001 Aug 13 & 09:43:56 & Kon \\
2001 Aug 18 & 13:53:10 & Kon \\
2001 Aug 20 & 20:36:13 & Kon \\
2001 Aug 26 & 18:06:01 & Uly,Kon \\
2001 Sep 10 & 02:30:51 & Kon \\
2001 Sep 17 & 07:04:33 & Kon \\
2001 Sep 21 & 05:15:50 & Uly,Kon,HET \\
2001 Sep 22 & 17:36:52 & Uly,Kon \\
2001 Sep 23 & 09:24:29 & Uly,Kon,HET \\
2001 Oct 03 & 03:34:08 & Uly \\
2001 Nov 04 & 10:02:03 & Uly,Kon \\
2001 Nov 11 & 18:24:03 & Kon \\
2001 Nov 15 & 20:16:17 & Uly,Kon,HET \\
2001 Nov 16 & 03:35:05 & Kon \\
2001 Nov 21 & 18:47:08 & Uly,MO,Kon \\
2001 Nov 22 & 20:51:33 & Uly \\
2001 Dec 14 & 19:48:23 & Kon \\
2001 Dec 16 & 02:55:23 & Uly,Kon,HET \\
2001 Dec 21 & 01:21:00 & Uly,Kon \\
2001 Dec 28 & 23:19:15 & Uly,Kon \\
2002 Jan 13 & 02:04:11 & Kon,HET \\
2002 Jan 13 & 11:02:44 & Kon \\
2002 Jan 19 & 00:09:57 & Kon \\
2002 Jan 19 & 04:27:10 & Uly,MO,Kon \\
2002 Feb 08 & 14:14:12 & Uly,Kon \\
2002 Feb 09 & 07:49:57 & Uly,Kon,HET \\
2002 Feb 12 & 22:45:14 & Kon \\
2002 Feb 12 & 23:32:01 & Kon \\
2002 Feb 21 & 08:07:43 & Uly,MO,Kon,HET \\
2002 Mar 04 & 01:02:26 & Uly,Kon,RHE \\
2002 Mar 06 & 18:58:03 & Kon,RHE \\
2002 Mar 09 & 06:58:05 & Uly \\
2002 Mar 11 & 01:21:30 & Uly,MO,Kon,RHE \\
2002 Mar 15 & 15:42:46 & Uly,Kon,RHE \\
2002 Mar 21 & 04:20:43 & Kon \\
2002 Mar 22 & 03:51:37 & Kon \\
2002 Mar 27 & 01:39:13 & RHE \\
2002 Mar 27 & 02:26:08 & Uly,MO,Kon \\
2002 Mar 29 & 20:37:49 & RHE \\
2002 Apr 02 & 07:54:35 & Uly,Kon \\
2002 Apr 05 & 00:41:34 & Uly,MO,Kon \\
2002 Apr 09 & 09:27:18 & Uly,Kon,RHE \\
2002 Apr 10 & 10:41:20 & Kon \\
2002 Apr 13 & 16:20:14 & Uly,MO,Kon,RHE \\
2002 Apr 17 & 05:36:17 & Uly,Kon,RHE \\
2002 Apr 18 & 08:38:33 & Uly,MO,Kon \\
2002 Apr 19 & 22:25:49 & Kon \\
2002 Apr 26 & 23:56:14 & Kon,RHE \\

\enddata

\tablenotetext{a}{Universal time is the Earth-crossing time of the start of the event}
\tablenotetext{b}{
DMS: \it Defense Meteorological Satellite Program\rm; 
HET: \it HETE-II\rm; 
Kon: \it Konus-Wind\rm; 
MO: \it Mars Odyssey\rm; 
NEA: \it Near Earth Asteroid Rendezvous \rm mission; 
RHE: \it Ramaty High Energy Solar Spectroscopic Imager\rm; 
SRS: \it Stretched Rohini Satellite Series\rm;
Uly: \it Ulysses\rm; 
XTE: \it Rossi X-Ray Timing Explorer \rm }
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Number of \it BeppoSAX \rm bursts observed by each spacecraft}
\tablehead{
\colhead{BATSE} & \colhead{DMSP} & \colhead{HETE} & \colhead{Konus} & \colhead{NEAR} & \colhead{Odyssey} &  \colhead{RHESSI} &  \colhead{RXTE} & \colhead{SROSS} & \colhead{Ulysses} 
}
\startdata
         426    &           14    &           14   &          528    &          152   &            13     &           10      &            9    &           5     &           376     \\
\tableline
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
\tablewidth{0pt}
\tablecaption{Number of \it BeppoSAX \rm bursts in this catalog observed by a total of N experiments, regardless of their
distance from Earth}
\tablehead{
\colhead{N=1}           & \colhead{2}      &  \colhead{3}          & \colhead{4}  &  \colhead{5} & \colhead{6}    &
 }
\startdata
          0             &         324      &          220          &         196  &          40  &          7  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablecaption{Number of \it BeppoSAX \rm bursts observed by N interplanetary spacecraft, i.e., NEAR, \it Mars Odyssey \rm, and
\it Ulysses \rm}
\tablewidth{0pt}
\tablehead{
\colhead{N=0}           & \colhead{1}      &   \colhead{2} }
\startdata
362                     & 309              & 116       \\
\enddata
\end{deluxetable}

\clearpage
\pagestyle{empty}

\begin{deluxetable}{ccccccccccccccccccccccc}
\setlength{\tabcolsep}{.05in}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablecaption{IPN localization data}
\tablehead{
\multicolumn{2}{}{} & \multicolumn{3}{|c|}{BATSE} & \multicolumn{3}{|c|}{SAX} & \multicolumn{3}{|c|}{HETE} & \multicolumn{4}{|c|}{IPN} &
\multicolumn{2}{|c|}{Ecliptic} & \multicolumn{3}{|c|}{Planet} & \multicolumn{3}{|c|}{Other} \\
\colhead{Date} & \colhead{UT} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & 
\colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & \colhead{$\alpha_1$} & \colhead{$\delta_1$} & \colhead{$R_1$} & \colhead{$\delta R_1$} & 
\colhead{$\beta_1$} & \colhead{$\beta_2$} &
\colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{R} \\
\colhead{}         & \colhead{}         &  \colhead{} & \colhead{}         &  \colhead{}        & \colhead{}      & \colhead{}      & \colhead{}   &
\colhead{}         & \colhead{}         &  \colhead{} & 
\colhead{$\alpha_2$} & \colhead{$\delta_2$} & \colhead{$R_2$} & \colhead{$\delta R_2$} &
\colhead{}           & \colhead{}           & \colhead{}      &  \colhead{}            &  \colhead{}              & \colhead{}      & \colhead{}   &  \colhead{}                 
}
\startdata

03 Jul 1996 & 13:42:53 &   4.6      &  -7.8      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 334.713       & -46.652       &  46.702       &    .136       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Jul 1996 & 10:16:40 & 321.0      &  82.5      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 155.435       &  45.862       &  50.112       &    .027       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
31 Jul 1996 & 05:46:01 &  43.9      &  12.5      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 340.144       & -41.403       &  83.839       &    .012       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
01 Aug 1996 & 11:29:09 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 340.436       & -41.223       &  78.075       &    .099       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Aug 1996 & 21:55:57 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 161.328       &  40.481       &  74.569       &    .012       &  33.8      &  53.8      & 223.8      &   3.8      &  66.1      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 161.301       &  40.450       &  74.588       &    .023       &            &            &            &            &            &            &            &            \\
10 Aug 1996 & 06:56:16 & ...        & ...        & ...        & 102.000    & -11.000    &  33.000    & ...        & ...        & ...        & 162.208       &  39.772       &  82.350       &    .004       & -48.5      & -28.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 151.487       &   9.968       &  52.713       &   2.844       &            &            &            &            &            &            &            &            \\
25 Aug 1996 & 00:23:03 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 165.211       &  37.557       &  57.225       &    .013       &  44.3      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 165.193       &  37.542       &  57.249       &    .009       &            &            &            &            &            &            &            &            \\
12 Sep 1996 & 13:57:27 &  95.1      &  76.9      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 168.864       &  35.168       &  52.499       &    .021       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Sep 1996 & 23:05:20 & 182.6      & -23.5      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 169.129       &  35.010       &  57.377       &    .066       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Sep 1996 & 03:56:20 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 349.567       & -34.772       &  27.503       &    .194       & -44.0      & -24.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 349.548       & -34.761       &  27.613       &    .102       &            &            &            &            &            &            &            &            \\
17 Sep 1996 & 22:22:32 & 313.9      & -33.9      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 349.881       & -34.568       &  28.471       &    .094       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Sep 1996 & 15:03:48 & 345.3      & -28.5      &    .2      & ...        & ...        & ...        & ...        & ...        & ...        & 350.571       & -34.178       &   5.417       &    .030       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Sep 1996 & 05:06:07 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 170.693       &  34.141       &  88.302       &    .034       & -77.8      & -57.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 170.680       &  34.121       &  88.277       &    .016       &            &            &            &            &            &            &            &            \\
22 Sep 1996 & 05:21:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 350.681       & -34.119       &  79.752       &    .040       & ...        & ...        &  84.1      &   2.8      &  63.0      & ...        & ...        & ...        \\
27 Sep 1996 & 03:47:18 & 199.6      &  74.1      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 171.581       &  33.636       &  43.728       &    .162       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Oct 1996 & 08:56:04 & 274.6      & -28.9      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 353.186       & -32.825       &  61.298       &    .077       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Oct 1996\tablenotemark{a} & 11:53:00 & ...        & ...        & ...        &  29.000    &  21.000    &  19.000    & ...        & ...        & ...        & 174.681       &  32.183       &  85.056       &    .114       &  -3.0      &  17.0      & ...        & ...        & ...        &  70.500    &  29.100    &  12.000    \\
22 Oct 1996 & 19:00:56 & 159.6      & -38.8      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 175.763       &  31.721       &  71.880       &    .043       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Oct 1996 & 06:11:50 &  99.3      &  41.9      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 176.250       &  31.545       &  61.197       &    .020       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
01 Nov 1996 & 16:07:43 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 177.059       &  31.312       &  74.004       &    .009       &  36.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 177.087       &  31.276       &  73.993       &    .011       &            &            &            &            &            &            &            &            \\
22 Nov 1996 & 21:51:04 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 359.139       & -30.955       &  83.956       &    .007       & -70.0      & -90.0      & 226.3      &   -.6      &  66.2      & ...        & ...        & ...        \\
26 Nov 1996 & 06:43:19 & 150.3      &  36.7      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 179.381       &  30.963       &  23.565       &    .008       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Dec 1996 & 01:56:12 & 281.7      &  54.8      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 179.848       &  31.341       &  73.909       &    .053       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Dec 1996 & 00:29:32 & 160.3      & -53.6      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 179.285       &  32.266       &  85.416       &    .046       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Jan 1997 & 09:44:00 & 231.3      &  18.7      &    .2      & 232.046    &  19.598    &    .030    & ...        & ...        & ...        & 177.731       &  33.366       &  49.981       &    .024       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
17 Jan 1997 & 14:27:54 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 280.982       & -27.450       &  81.628       &   5.546       & -20.9      &   -.9      & 182.0      &   -.9      &  65.9      & ...        & ...        & ...        \\
17 Jan 1997 & 14:46:51 & ...        & ...        & ...        & 101.000    & -74.000    &  19.000    & ...        & ...        & ...        & 356.733       & -33.887       &  53.301       &    .012       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Jan 1997 & 11:41:25 & ...        & ...        & ...        & 261.000    & -45.000    &  34.000    & ...        & ...        & ...        & 355.722       & -34.315       &  84.839       &    .156       & -19.0      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Jan 1997\tablenotemark{a} & 08:36:37 & ...        & ...        & ...        &  96.000    &  51.000    &  18.000    & ...        & ...        & ...        & 355.546       & -34.387       &  89.820       &    .116       &  14.8      &  34.8      & ...        & ...        & ...        &  43.500    &  42.400    &  13.000    \\
24 Jan 1997 & 12:19:07 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 355.305       & -34.481       &  18.758       &    .027       & -38.6      & -18.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 355.397       & -34.472       &  18.832       &    .049       &            &            &            &            &            &            &            &            \\
28 Jan 1997 & 23:35:09 & ...        & ...        & ...        &  28.000    &   3.000    &  40.000    & ...        & ...        & ...        & 354.321       & -34.841       &  61.094       &    .196       & -90.0      & -50.0      & ...        & ...        & ...        &  90.000    & -66.500    &  40.000    \\
03 Feb 1997 & 01:31:56 & ...        & ...        & ...        & 251.000    &  32.000    &  23.000    & ...        & ...        & ...        & 173.099       &  35.230       &  66.487       &    .080       &  23.5      &  43.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Feb 1997\tablenotemark{a} & 23:53:28 & ...        & ...        & ...        & 308.000    & -10.000    &  16.000    & ...        & ...        & ...        & 167.499       &  36.331       &  86.145       &    .004       &  23.5      &  43.5      & ...        & ...        & ...        & 267.600    &  19.600    &  10.000    \\
            &          &            &            &            &            &            &            &            &            &            & 167.515       &  36.386       &  86.113       &    .004       &            &            &            &            &            &            &            &            \\
28 Feb 1997 & 02:58:01 & ...        & ...        & ...        &  75.488    &  11.773    &    .050    & ...        & ...        & ...        & 165.945       &  36.526       &  83.423       &    .009       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Mar 1997 & 02:47:39 &  18.3      &  21.4      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 344.110       & -36.593       &  67.351       &    .124       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Mar 1997 & 19:29:06 & ...        & ...        & ...        & 349.000    & -42.000    &  25.000    & ...        & ...        & ...        & 343.624       & -36.519       &   9.858       &    .084       & -31.7      & -51.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 343.596       & -36.591       &   9.811       &    .128       &            &            &            &            &            &            &            &            \\
13 Mar 1997 & 09:45:58 & ...        & ...        & ...        & 179.000    &   6.000    &  20.000    & ...        & ...        & ...        & 161.982       &  36.457       &  24.540       &    .100       &  15.8      &  35.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Mar 1997 & 15:40:54 &   2.2      &  60.7      &    .2      & ...        & ...        & ...        & ...        & ...        & ...        & 161.286       &  36.483       &  80.076       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Mar 1997 & 22:09:19 & 130.6      & -52.4      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 341.210       & -36.476       &  87.593       &    .012       &  32.5      &  52.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Mar 1997 & 08:58:52 & 347.7      & -19.1      &   1.6      & ...        & ...        & ...        & ...        & ...        & ...        & 337.446       & -35.814       &  19.353       &    .496       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Mar 1997 & 12:13:11 & ...        & ...        & ...        & 332.000    &  29.000    &  25.000    & ...        & ...        & ...        &  10.541       &   8.695       &  36.142       &   2.567       &    .7      &  20.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
02 Apr 1997 & 22:19:38 & ...        & ...        & ...        & 222.525    & -69.333    &    .014    & ...        & ...        & ...        & 336.646       & -35.576       &  64.726       &   2.694       & -49.2      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Apr 1997 & 03:41:59 &  98.8      &  22.8      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 156.176       &  35.414       &  50.871       &    .051       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Apr 1997 & 04:55:02 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 194.665       & -11.387       &  53.326       &  32.922       & -61.1      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Apr 1997 & 00:17:38 & ...        & ...        & ...        & 201.000    &  38.000    &  27.000    & ...        & ...        & ...        & 156.098       &  35.270       &  23.597       &    .024       &  31.3      &  51.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Apr 1997 & 06:19:44 &  50.8      & -24.6      &   2.5      & ...        & ...        & ...        & ...        & ...        & ...        & 335.949       & -35.327       &  60.305       &    .183       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Apr 1997 & 07:04:56 & 287.3      & -28.2      &   3.8      & ...        & ...        & ...        & ...        & ...        & ...        & 335.943       & -35.323       &  42.658       &    .277       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Apr 1997 & 23:13:58 & ...        & ...        & ...        & 332.000    &  10.000    &  37.000    & ...        & ...        & ...        & 334.178       & -34.321       &  29.735       &    .064       &  -3.5      &  16.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
17 Apr 1997 & 00:23:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 334.171       & -34.318       &  87.869       &    .102       &  12.1      &  32.1      &  46.2      &   -.6      &  66.1      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 334.060       & -34.390       &  87.748       &    .041       &            &            &            &            &            &            &            &            \\
19 Apr 1997 & 06:12:14 & 240.4      & -63.0      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 333.737       & -34.172       &  57.757       &    .067       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Apr 1997 & 20:14:02 & 213.0      & -15.9      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 153.524       &  34.015       &  76.007       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Apr 1997 & 12:41:59 & 181.4      &  -8.4      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 212.663       & -19.835       &  32.530       &    .927       & -40.5      & -20.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Apr 1997 & 11:36:24 &  34.7      &  27.0      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 332.568       & -33.111       &  82.480       &    .014       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 May 1997 & 15:41:47 & ...        & ...        & ...        &  30.000    & -10.000    &  34.000    & ...        & ...        & ...        & 332.140       & -32.259       &  71.256       &    .003       & -22.7      &  -2.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 May 1997\tablenotemark{a} & 21:41:47 & 132.4      &  80.6      &   2.3      & 103.367    &  17.290    &    .050    & ...        & ...        & ...        & 151.909       &  32.056       &  51.191       &    .159       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
09 May 1997 & 13:23:26 & 192.4      &  20.1      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 151.878       &  31.981       &  36.353       &    .109       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
17 May 1997 & 09:04:42 & 112.1      & -15.4      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 151.634       &  31.067       &  59.348       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
18 May 1997 & 07:06:23 & ...        & ...        & ...        &  77.000    &  17.000    &  14.000    & ...        & ...        & ...        & 151.715       &  30.922       &  76.411       &    .056       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 May 1997 & 01:52:42 &   1.1      &  12.9      &   1.6      & ...        & ...        & ...        & ...        & ...        & ...        &  68.653       &  25.291       &  64.211       &   7.846       &   -.4      &  19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
01 Jun 1997 & 19:19:14 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 331.850       & -29.209       &  70.881       &    .003       &   5.9      &  25.9      &  49.4      &  -1.9      &  66.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 331.797       & -29.219       &  70.836       &    .005       &            &            &            &            &            &            &            &            \\
03 Jun 1997 & 09:49:05 & 105.3      & -13.9      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 151.858       &  29.027       &  62.667       &    .085       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Jun 1997 & 23:35:00 & 177.1      &  62.3      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 151.881       &  28.958       &  37.101       &    .036       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Jun 1997 & 19:49:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  96.857       &  21.537       &  88.584       &   3.882       & -64.8      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Jun 1997 & 13:37:13 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 120.540       &  14.322       &  37.124       &  10.284       & -40.5      & -20.5      &  57.1      &   1.8      &  66.1      & ...        & ...        & ...        \\
11 Jun 1997 & 08:21:30 &  78.4      &  -3.3      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 354.641       &   1.984       &  78.559       &  24.842       & -29.0      &  -9.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Jun 1997 & 14:28:24 & 290.2      &  43.5      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 332.339       & -27.916       &  80.422       &    .032       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Jun 1997 & 23:07:42 & 234.7      &  62.2      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 152.496       &  27.633       &  63.710       &    .088       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Jun 1997 & 18:09:50 &  20.4      &  -7.1      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 332.625       & -27.416       &  49.820       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Jun 1997 & 05:45:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 333.234       & -26.521       &  55.156       &    .026       &  19.2      &  39.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Jun 1997 & 06:30:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 333.272       & -26.515       &  45.245       &    .043       & -35.4      & -15.4      & 268.1      &   -.4      &  65.9      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 333.237       & -26.517       &  45.277       &    .017       &            &            &            &            &            &            &            &            \\
25 Jun 1997 & 06:34:42 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 100.329       &  18.215       &  82.616       &   3.839       & -29.0      &  -9.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
25 Jun 1997 & 12:13:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 333.381       & -26.368       &  38.104       &    .011       &    .7      &  20.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 333.348       & -26.369       &  38.079       &    .021       &            &            &            &            &            &            &            &            \\
26 Jun 1997 & 01:44:02 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 103.425       &  17.791       &  13.216       &  13.216       & -29.0      &  -9.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Jun 1997 & 07:12:46 & 120.8      &  42.3      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 153.515       &  26.159       &  33.510       &    .183       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Jun 1997 & 22:06:50 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 153.600       &  26.086       &  37.584       &    .007       &  33.8      &  53.8      & 100.0      &  -2.1      &  66.2      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 153.574       &  26.085       &  37.598       &    .007       &            &            &            &            &            &            &            &            \\
28 Jun 1997 & 03:27:50 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 333.620       & -26.058       &  56.809       &    .032       &  27.0      &  47.0      & 219.2      &  -1.8      &  66.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 333.596       & -26.056       &  56.797       &    .018       &            &            &            &            &            &            &            &            \\
29 Jun 1997 & 14:16:39 &  29.6      &  25.0      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 333.737       & -25.884       &  70.556       &    .106       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Jul 1997 & 01:08:16 &  74.8      & -16.0      &   4.1      & ...        & ...        & ...        & ...        & ...        & ...        & 154.193       &  25.359       &  89.853       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Jul 1997 & 21:39:57 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 334.524       & -25.016       &  68.294       &    .074       & -20.9      &   -.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 334.501       & -25.023       &  68.332       &    .026       &            &            &            &            &            &            &            &            \\
15 Jul 1997 & 14:21:11 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 335.542       & -24.007       &  36.989       &    .004       &  12.1      &  32.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 335.508       & -24.010       &  36.971       &    .004       &            &            &            &            &            &            &            &            \\
15 Aug 1997 & 12:07:04 & 234.5      &  81.7      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 159.651       &  20.562       &  68.519       &    .023       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Aug 1997 & 02:17:44 &  91.6      &  45.0      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 159.735       &  20.499       &  60.834       &    .012       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Aug 1997 & 10:59:23 & ...        & ...        & ...        & 117.000    &  15.000    &  27.000    & ...        & ...        & ...        & 160.523       &  19.938       &  56.433       &    .122       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Aug 1997 & 18:34:44 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 160.992       &  19.592       &  80.175       &    .010       &   6.5      &  14.5      & 189.5      &    .4      &  66.2      & ...        & ...        & ...        \\
25 Aug 1997 & 22:02:59 &  89.3      & -10.2      &   2.7      & ...        & ...        & ...        & ...        & ...        & ...        & 161.146       &  19.463       &  77.923       &    .113       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
31 Aug 1997 & 17:39:30 &  85.8      & -47.3      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 341.984       & -18.865       &  84.820       &    .092       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Sep 1997 & 18:14:29 & 140.4      &  -4.7      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 164.672       &  17.013       &  34.800       &    .024       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  65.902       &  20.742       &  76.440       &    .131       &            &            &            &            &            &            &            &            \\
19 Sep 1997 & 22:10:16 & 298.5      &  59.6      &   2.7      & ...        & ...        & ...        & ...        & ...        & ...        & 245.970       & -20.753       &  89.608       &    .036       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Sep 1997 & 02:25:57 & ...        & ...        & ...        & 328.000    &  62.000    &  28.000    & ...        & ...        & ...        & 344.982       & -16.803       &  70.239       &    .005       &  36.8      &  56.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 353.502       & -13.231       &  68.192       &    .016       &            &            &            &            &            &            &            &            \\
23 Sep 1997\tablenotemark{a} & 11:39:20 & ...        & ...        & ...        &  29.000    & -41.000    &  21.000    & ...        & ...        & ...        & 345.167       & -16.676       &  62.964       &    .010       & -58.3      & -38.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 353.552       & -13.173       &  57.476       &    .011       &            &            &            &            &            &            &            &            \\
05 Oct 1997 & 01:15:55 & 331.2      & -56.3      &   1.9      & ...        & ...        & ...        & ...        & ...        & ...        & 346.692       & -15.650       &  42.650       &    .078       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Oct 1997 & 15:56:02 & 221.7      & -17.1      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 252.907       & -21.491       &  31.928       &    .932       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
09 Oct 1997 & 18:56:55 & 273.5      & -66.2      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 347.276       & -15.258       &  69.557       &    .006       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Oct 1997 & 14:55:53 & ...        & ...        & ...        & 153.000    &   6.000    &  24.000    & ...        & ...        & ...        & 168.391       &  14.495       &  25.213       &    .018       &  -7.6      & -27.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Oct 1997 & 11:57:18 & ...        & ...        & ...        &  11.000    & -64.000    &  34.000    & ...        & ...        & ...        & 348.722       & -14.274       &  40.341       &    .149       & -59.2      & -39.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Oct 1997 & 05:43:29 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 112.269       &  15.277       &  31.258       &  31.258       & -19.0      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Oct 1997 & 02:43:31 & 194.6      &  67.5      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 169.177       &  13.952       &  58.403       &    .013       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Oct 1997 & 01:28:38 & 101.1      &  24.7      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 169.364       &  13.819       &  65.090       &    .022       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  79.882       &  21.821       &  19.439       &    .260       &            &            &            &            &            &            &            &            \\
10 Nov 1997 & 18:53:26 & 241.7      &  50.4      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 170.412       &  13.033       &  68.437       &    .011       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 262.919       & -21.777       &  74.010       &    .357       &            &            &            &            &            &            &            &            \\
14 Nov 1997\tablenotemark{a} & 12:21:04 & ...        & ...        & ...        &  57.000    & -50.000    &  31.000    & ...        & ...        & ...        & 350.602       & -12.847       &  19.743       &    .012       & -36.5      & -16.5      & ...        & ...        & ...        &   8.500    & -20.700    &   6.000    \\
            &          &            &            &            &            &            &            &            &            &            & 350.658       & -12.829       &  19.693       &    .012       &            &            &            &            &            &            &            &            \\
27 Nov 1997 & 00:04:42 & 225.6      &  31.9      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 171.244       &  12.254       &  60.829       &    .096       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 265.086       & -21.556       &  62.127       &    .566       &            &            &            &            &            &            &            &            \\
07 Dec 1997 & 20:03:52 & 133.7      &  -4.6      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 171.413       &  11.889       &  45.269       &    .018       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  85.301       &  21.344       &  49.928       &    .211       &            &            &            &            &            &            &            &            \\
07 Dec 1997 & 20:58:12 & 131.4      &  71.1      &   5.3      & ...        & ...        & ...        & ...        & ...        & ...        & 171.412       &  11.887       &  62.197       &    .051       & ...        & ...        & ...        & ...        & ...        & 138.200    &  71.000    &   7.500    \\
08 Dec 1997 & 04:47:12 & ...        & ...        & ...        &  50.000    & -12.000    &  20.000    & ...        & ...        & ...        & 351.318       & -11.904       &  59.313       &    .076       & -47.1      & -27.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Dec 1997 & 07:48:12 & 356.5      &  77.9      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 351.411       & -11.874       &  88.032       &    .326       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  85.270       &  21.320       &  58.716       &  10.050       &            &            &            &            &            &            &            &            \\
10 Dec 1997 & 07:43:33 & 176.9      & -52.0      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 171.401       &  11.823       &  64.581       &    .051       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Dec 1997 & 23:20:41 & 180.8      &  66.2      &   1.0      & 179.104    &  65.220    &    .017    & ...        & ...        & ...        & 171.329       &  11.721       &  53.741       &    .044       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  84.923       &  21.181       &  72.633       &   1.525       &            &            &            &            &            &            &            &            \\
16 Dec 1997 & 15:13:46 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 351.188       & -11.718       &  67.590       &    .336       &  27.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 351.286       & -11.689       &  67.625       &    .036       &            &            &            &            &            &            &            &            \\
18 Dec 1997 & 12:42:44 & ...        & ...        & ...        & 248.000    &  31.000    &  31.000    & ...        & ...        & ...        & 271.158       & -19.234       &  55.288       &   5.518       &  27.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Dec 1997 & 22:12:54 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 171.076       &  11.670       &  21.070       &    .027       &  12.1      &  32.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 171.174       &  11.639       &  21.008       &    .057       &            &            &            &            &            &            &            &            \\
20 Dec 1997 & 04:06:33 &  33.2      & -38.5      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        &  84.453       &  21.075       &  74.823       &    .569       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Dec 1997 & 09:35:00 & ...        & ...        & ...        &  75.000    & -26.000    &  39.000    & ...        & ...        & ...        &  96.567       &  20.369       &  43.593       &  17.055       & -90.0      & -61.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Dec 1997 & 10:36:21 & ...        & ...        & ...        & 312.000    & -43.000    &  37.000    & ...        & ...        & ...        & 351.012       & -11.596       &  57.784       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Dec 1997 & 08:23:06 & 190.0      &  54.3      &   1.7      & 194.387    &  59.257    &    .025    & ...        & ...        & ...        & 170.783       &  11.569       &  50.842       &    .060       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Dec 1997 & 23:15:47 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 105.705       &  21.843       &  54.559       &   1.855       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  85.092       &  21.081       &  70.990       &    .582       &            &            &            &            &            &            &            &            \\
02 Jan 1998 & 19:31:50 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 289.027       & -22.488       &  73.630       &   3.776       & -63.1      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Jan 1998 & 10:38:42 & 236.7      & -75.0      &   1.9      & ...        & ...        & ...        & ...        & ...        & ...        & 350.224       & -11.561       &  83.117       &    .112       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 262.621       & -20.793       &  55.870       &   5.324       &            &            &            &            &            &            &            &            \\
05 Jan 1998 & 00:44:41 &  37.2      &  51.7      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 350.074       & -11.566       &  73.941       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  82.434       &  20.761       &  46.466       &    .647       &            &            &            &            &            &            &            &            \\
09 Jan 1998 & 01:12:25 &  12.2      & -60.8      &   2.0      &   6.483    & -63.023    &    .166    & ...        & ...        & ...        & 349.654       & -11.593       &  52.771       &    .080       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Jan 1998 & 06:36:03 & 272.2      &  80.3      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 167.542       &  11.832       &  82.292       &    .006       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &   6.799       &  72.491       &  21.435       &  12.385       &            &            &            &            &            &            &            &            \\
27 Jan 1998 & 00:58:52 & ...        & ...        & ...        &  36.000    & -29.000    &  19.000    & ...        & ...        & ...        & 347.008       & -11.924       &  55.889       &    .011       & -90.0      & -60.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Jan 1998 & 15:19:43 & 287.4      & -64.9      &   2.4      & ...        & ...        & ...        & ...        & ...        & ...        & 346.615       & -11.958       &  62.480       &    .285       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Feb 1998 & 14:21:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 345.630       & -12.114       &  72.929       &    .017       & -83.8      & -63.8      &  72.9      &    .2      &  65.9      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 345.682       & -12.087       &  72.961       &    .015       &            &            &            &            &            &            &            &            \\
03 Feb 1998 & 22:44:24 &   3.5      & -17.6      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 345.613       & -12.096       &  19.385       &    .010       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &   3.060       &  71.952       &  88.453       &   3.250       &            &            &            &            &            &            &            &            \\
05 Feb 1998 & 05:29:44 & 146.4      & -37.4      &   2.1      & ...        & ...        & ...        & ...        & ...        & ...        & 165.314       &  12.159       &  53.919       &    .008       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 165.299       &  12.779       &  54.500       &    .016       &            &            &            &            &            &            &            &            \\
08 Feb 1998 & 12:50:59 &  61.0      & -75.5      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 344.694       & -12.225       &  74.529       &    .010       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Feb 1998 & 02:25:34 &  31.2      &  28.5      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 341.754       & -12.610       &  63.862       &    .032       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Feb 1998 & 23:11:39 & ...        & ...        & ...        & 184.000    &  24.000    &  33.000    & ...        & ...        & ...        & 160.204       &  12.797       &  30.608       &    .179       &   -.4      &  19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Mar 1998 & 09:33:02 &   7.1      & -45.5      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 338.978       & -12.911       &  41.548       &    .027       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Mar 1998 & 17:34:11 & 341.6      & -56.7      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 338.904       & -12.918       &  45.667       &    .018       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Mar 1998 & 13:57:41 & 242.4      & -60.5      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 338.051       & -12.993       &  81.321       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Mar 1998 & 15:50:47 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 168.425       &  11.238       &  41.359       &    .881       & -24.4      &  -4.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Mar 1998 & 07:24:00 &  74.7      &  31.6      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 157.031       &  13.069       &  73.938       &    .134       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Mar 1998 & 06:06:11 &  42.3      &   7.6      &   4.0      & ...        & ...        & ...        & ...        & ...        & ...        & 335.803       & -13.134       &  69.216       &    .082       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Mar 1998 & 21:18:53 & 133.3      & -18.6      &   2.1      & 129.108    & -18.883    &    .133    & ...        & ...        & ...        & 154.713       &  13.166       &  40.795       &    .046       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Mar 1998 & 03:44:38 & 105.6      &  39.4      &    .8      & 105.650    &  38.840    &    .017    & ...        & ...        & ...        & 154.299       &  13.170       &  49.905       &    .011       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Mar 1998 & 00:01:33 & 224.9      & -24.0      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        & 184.029       &   -.329       &  47.352       &    .805       & -27.6      &  -7.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
01 Apr 1998 & 04:31:53 & 125.7      &  18.3      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 153.767       &  13.166       &  28.628       &    .026       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Apr 1998 & 23:15:51 & 279.5      &  46.4      &   2.5      & ...        & ...        & ...        & ...        & ...        & ...        & 333.374       & -13.123       &  74.817       &    .149       &  29.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
09 Apr 1998 & 02:08:32 & 206.4      &   9.8      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 152.518       &  13.110       &  55.219       &    .006       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Apr 1998 & 10:06:52 & 292.8      &  26.6      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 331.093       & -12.917       &  54.005       &    .117       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
25 Apr 1998 & 21:49:08 & 291.9      & -53.1      &   1.7      & 293.725    & -52.832    &    .133    & ...        & ...        & ...        & 330.567       & -12.778       &  49.723       &    .428       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Apr 1998 & 20:10:08 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 150.422       &  12.648       &  35.390       &    .034       & -31.7      & -11.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 150.329       &  12.694       &  35.306       &    .016       &            &            &            &            &            &            &            &            \\
08 May 1998 & 04:07:28 & 334.1      &  20.5      &   1.8      & ...        & ...        & ...        & ...        & ...        & ...        & 329.773       & -12.366       &  36.216       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
16 May 1998\tablenotemark{a} & 11:23:37 & ...        & ...        & ...        &  89.000    &  -4.000    &  15.000    & ...        & ...        & ...        & 149.610       &  11.971       &  65.194       &    .003       & -67.5      & -47.5      & ...        & ...        & ...        &  99.100    & -31.700    &   4.000    \\
            &          &            &            &            &            &            &            &            &            &            & 149.524       &  12.017       &  65.165       &    .003       &            &            &            &            &            &            &            &            \\
19 May 1998 & 03:43:32 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 329.489       & -11.890       &  61.978       &    .036       & -73.1      & -53.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 May 1998 & 12:20:12 & 356.1      &  76.3      &   1.1      & 350.561    &  77.255    &    .050    & ...        & ...        & ...        & 329.486       & -11.873       &  89.974       &    .037       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
20 May 1998 & 19:12:15 & 353.7      & -11.3      &   2.0      & ...        & ...        & ...        & ...        & ...        & ...        & 329.478       & -11.810       &  24.911       &    .205       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
23 May 1998 & 02:23:32 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 149.558       &  11.655       &  43.494       &    .009       &  23.5      &  43.5      & 229.8      &  -3.3      &  66.0      & ...        & ...        & ...        \\
31 May 1998 & 07:42:42 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 149.666       &  11.220       &  54.677       &    .049       & -58.3      & -38.3      & 187.1      &  -3.8      &  66.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 149.597       &  11.256       &  54.625       &    .043       &            &            &            &            &            &            &            &            \\
05 Jun 1998 & 14:12:10 & 264.3      &  44.5      &   6.2      & ...        & ...        & ...        & ...        & ...        & ...        & 270.978       & -29.804       &  80.096       &   1.908       &  12.1      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Jun 1998 & 19:52:28 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 100.731       &  29.267       &  62.250       &   2.313       & -43.2      & -23.2      & 200.2      &  -1.1      &  66.2      & ...        & ...        & ...        \\
15 Jun 1998\tablenotemark{a} & 10:12:16 & ...        & ...        & ...        &  43.000    &  19.000    &  20.000    & ...        & ...        & ...        & 330.300       & -10.306       &  67.614       &    .007       &  -2.5      &  17.5      &  95.5      &  -3.9      &  66.1      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 330.262       & -10.328       &  67.661       &    .009       &            &            &            &            &            &            &            &            \\
16 Jun 1998 & 13:28:55 & 213.3      &  36.4      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 150.334       &  10.253       &  63.133       &    .031       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
17 Jun 1998 & 02:51:51 &  56.0      &  -3.8      &   3.2      & ...        & ...        & ...        & ...        & ...        & ...        & 330.369       & -10.216       &  82.000       &    .026       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Jun 1998 & 13:12:12 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 119.551       &  25.698       &  68.178       &   4.371       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Jun 1998 & 20:21:39 & ...        & ...        & ...        & 312.000    &  45.000    &  44.000    & ...        & ...        & ...        & 330.788       &  -9.810       &  24.312       &    .031       &   9.9      &  29.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 330.771       &  -9.821       &  24.306       &    .033       &            &            &            &            &            &            &            &            \\
24 Jun 1998 & 16:07:53 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 317.096       & -19.535       &  78.606       &   2.678       & -74.8      & -54.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Jun 1998 & 14:21:30 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 151.072       &   9.552       &  50.793       &    .151       &  12.1      &  90.0      &  95.3      &   -.4      &  66.0      & ...        & ...        & ...        \\
26 Jun 1998 & 22:39:46 &  17.6      & -73.0      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 331.097       &  -9.529       &  70.259       &    .084       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Jun 1998 & 04:20:29 & 159.7      &   -.2      &   3.2      & ...        & ...        & ...        & ...        & ...        & ...        & 151.118       &   9.514       &  16.198       &    .140       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Jun 1998 & 12:36:35 & 180.2      &  22.8      &   2.0      & ...        & ...        & ...        & ...        & ...        & ...        & 151.146       &   9.488       &  28.702       &    .162       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Jul 1998 & 15:59:47 & 159.7      &  57.8      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        & 151.981       &   8.801       &  49.644       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Jul 1998 & 21:40:38 & ...        & ...        & ...        & 308.000    & -37.000    &  29.000    & ...        & ...        & ...        & 332.022       &  -8.774       &  30.620       &    .013       & -34.2      & -14.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 332.004       &  -8.780       &  30.616       &    .012       &            &            &            &            &            &            &            &            \\
13 Jul 1998 & 03:41:44 & 119.7      & -28.2      &   5.8      & ...        & ...        & ...        & ...        & ...        & ...        & 133.888       &  15.571       &  42.922       &  23.675       & -33.9      & -53.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Jul 1998 & 22:16:07 & ...        & ...        & ...        &  36.000    & -28.000    &  36.000    & ...        & ...        & ...        & 333.505       &  -7.647       &  74.427       &    .023       & -71.1      & -51.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Jul 1998 & 08:48:35 & ...        & ...        & ...        &  88.000    & -56.000    &  33.000    & ...        & ...        & ...        & 154.392       &   7.010       &  79.779       &    .024       & -90.0      & -76.9      &  43.6      &    .3      &  66.1      & ...        & ...        & ...        \\
02 Aug 1998 & 08:01:15 & 252.6      & -32.2      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 335.007       &  -6.571       &  77.726       &    .066       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Aug 1998 & 18:35:29 & 349.9      &  24.6      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 336.088       &  -5.803       &  26.197       &    .005       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Aug 1998 & 06:45:08 & 266.8      &   3.5      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 336.154       &  -5.758       &  67.189       &    .079       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Aug 1998 & 05:16:08 & 337.3      &  33.9      &   2.7      & ...        & ...        & ...        & ...        & ...        & ...        & 336.276       &  -5.670       &  38.173       &    .061       &  23.5      &  43.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Aug 1998 & 21:21:57 & 210.9      & -32.2      &   2.4      & ...        & ...        & ...        & ...        & ...        & ...        & 156.760       &   5.329       &  63.841       &    .101       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Aug 1998 & 20:10:25 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 338.369       &  -4.178       &  82.650       &    .002       &  -3.5      &  16.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 147.064       &   9.568       &  84.911       &    .003       &            &            &            &            &            &            &            &            \\
29 Aug 1998 & 05:20:49 & 240.0      & -54.2      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 158.546       &   4.047       &  89.502       &    .036       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 239.713       & -25.432       &  30.837       &    .652       &            &            &            &            &            &            &            &            \\
04 Sep 1998 & 08:42:30 & 126.0      & -53.7      &   1.9      & ...        & ...        & ...        & ...        & ...        & ...        & 160.357       &   4.390       &  67.146       &    .932       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Sep 1998 & 15:15:39 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 351.379       &   -.534       &  81.918       &   1.923       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 160.480       &   2.608       &  88.014       &    .031       &            &            &            &            &            &            &            &            \\
25 Sep 1998 & 20:04:45 & ...        & ...        & ...        & 323.000    &  14.000    &  29.000    & ...        & ...        & ...        &   5.780       &   4.498       &  57.023       &  11.534       & -53.0      &  -9.0      & ...        & ...        & ...        & 349.900    & -38.500    &   5.000    \\
            &          &            &            &            &            &            &            &            &            &            & 342.166       &  -1.258       &  37.951       &    .090       &            &            &            &            &            &            &            &            \\
05 Oct 1998 & 18:00:26 & 275.2      &  44.0      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 260.540       & -24.703       &  71.356       &    .041       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
09 Oct 1998 & 05:45:32 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 343.780       &    .140       &  66.200       &    .004       &   2.0      &  22.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 343.818       &    .149       &  66.166       &    .005       &            &            &            &            &            &            &            &            \\
19 Oct 1998 & 22:06:45 & 318.7      & -36.7      &   2.8      & ...        & ...        & ...        & ...        & ...        & ...        & 344.985       &   1.273       &  45.039       &    .029       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Oct 1998 & 18:02:02 &  14.9      &  48.9      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 345.270       &   1.570       &  52.890       &    .010       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  90.234       &  23.926       &  63.901       &    .027       &            &            &            &            &            &            &            &            \\
04 Nov 1998 & 17:17:18 & ...        & ...        & ...        & 351.000    &  41.000    &  49.000    & ...        & ...        & ...        & 227.077       & -11.081       &  32.561       &  86.858       &  12.1      &  32.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Nov 1998\tablenotemark{a} & 00:12:59 & ...        & ...        & ...        & 317.000    &  20.000    &  25.000    & ...        & ...        & ...        & 346.558       &   3.155       &  49.654       &    .004       &  20.5      &  40.5      & ...        & ...        & ...        &  12.500    &  47.100    &   1.000    \\
            &          &            &            &            &            &            &            &            &            &            & 330.829       &  -4.398       &  63.457       &    .003       &            &            &            &            &            &            &            &            \\
11 Nov 1998 & 11:29:31 & ...        & ...        & ...        & 173.000    & -62.000    &  21.000    & ...        & ...        & ...        & 166.876       &  -3.614       &  62.912       &    .027       & -70.7      & -50.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 151.110       &   4.056       &  72.647       &    .026       &            &            &            &            &            &            &            &            \\
12 Nov 1998 & 03:55:45 & ...        & ...        & ...        & 203.000    &   7.000    &  22.000    & ...        & ...        & ...        & 166.940       &  -3.690       &  35.901       &    .138       &   5.9      &  25.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Nov 1998 & 12:38:55 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 167.023       &  -3.829       &  42.774       &    .149       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 151.241       &   3.898       &  50.461       &    .110       &            &            &            &            &            &            &            &            \\
21 Nov 1998 & 01:26:17 &  15.5      &  42.3      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 347.408       &   4.590       &  44.186       &    .209       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 107.104       &  21.530       &  78.692       &    .720       &            &            &            &            &            &            &            &            \\
25 Nov 1998 & 08:26:25 & 254.6      &  29.9      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 347.565       &   5.013       &  86.140       &    .063       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 289.575       & -21.055       &  60.057       &    .116       &            &            &            &            &            &            &            &            \\
25 Nov 1998 & 21:06:21 & 202.3      &  61.9      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 167.581       &  -5.064       &  73.880       &    .088       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Nov 1998 & 17:21:19 & ...        & ...        & ...        &  65.000    &  55.000    &  39.000    & ...        & ...        & ...        & 347.606       &   5.147       &  83.352       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 152.101       &   2.865       &  79.410       &    .018       &            &            &            &            &            &            &            &            \\
03 Dec 1998 & 00:59:12 & 161.5      &  32.9      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 167.723       &  -5.751       &  40.026       &    .067       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Dec 1998 & 07:17:40 & 293.3      & -27.2      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 347.726       &   5.778       &  65.532       &    .031       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 294.147       & -20.082       &   7.862       &    .117       &            &            &            &            &            &            &            &            \\
15 Dec 1998 & 12:43:41 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 167.607       &  -6.883       &  45.578       &    .088       &   3.7      &  23.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Dec 1998 & 18:04:55 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 167.452       &  -7.240       &  18.297       &    .030       & -47.1      & -27.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 209.622       &  -4.614       &  33.557       &  13.025       &            &            &            &            &            &            &            &            \\
20 Dec 1998 & 21:52:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 347.373       &   7.334       &  67.143       &    .007       & -10.6      &   9.4      & ...        & ...        & ...        &  55.754    &  17.150    &   1.000    \\
            &          &            &            &            &            &            &            &            &            &            & 347.398       &   7.338       &  67.120       &    .006       &            &            &            &            &            &            &            &            \\
21 Dec 1998 & 02:30:57 & 283.7      &   3.6      &   2.8      & ...        & ...        & ...        & ...        & ...        & ...        & 210.950       & -11.474       &  70.415       &   1.932       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Dec 1998 & 10:47:04 & 267.1      & -24.4      &   1.8      & ...        & ...        & ...        & ...        & ...        & ...        & 347.077       &   7.778       &  81.380       &    .003       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
02 Jan 1999 & 05:06:36 & 277.4      &  39.3      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 346.532       &   8.275       &  69.597       &    .256       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
02 Jan 1999 & 13:51:58 & 203.5      &   2.7      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 166.498       &  -8.299       &  40.544       &    .185       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Jan 1999 & 16:02:33 & 130.0      &   1.2      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 166.293       &  -8.441       &  37.073       &    .005       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Jan 1999 & 17:58:29 & 173.6      &  27.8      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 165.474       &  -8.885       &  38.466       &    .040       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
17 Jan 1999 & 23:36:16 & ...        & ...        & ...        & 188.000    &  41.000    &  21.000    & ...        & ...        & ...        & 164.596       &  -9.210       &  38.676       &    .037       &   9.9      &  29.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Jan 1999 & 03:12:42 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 164.575       &  -9.220       &  82.685       &    .129       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Jan 1999 & 09:46:56 & 229.1      &  42.3      &    .4      & 231.369    &  44.758    &    .033    & ...        & ...        & ...        & 163.719       &  -9.464       &  81.344       &    .011       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Jan 1999 & 14:24:03 & 321.1      & -24.3      &   2.0      & ...        & ...        & ...        & ...        & ...        & ...        &  30.000       &  18.515       &  79.659       &   4.527       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Jan 1999 & 10:20:52 & 304.9      & -41.9      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 342.818       &   9.649       &  62.260       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
31 Jan 1999 & 19:26:42 & ...        & ...        & ...        & 303.000    & -21.000    &  22.000    & ...        & ...        & ...        & 342.166       &   9.749       &  53.562       &    .018       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Feb 1999 & 15:51:01 & 112.1      &  60.4      &   3.6      & ...        & ...        & ...        & ...        & ...        & ...        & 193.682       &  20.665       &  66.381       &   3.770       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Feb 1999 & 19:21:15 & ...        & ...        & ...        & 166.000    &  51.000    &  25.000    & ...        & ...        & ...        & 199.192       &   8.384       &  36.948       &   4.502       &   3.7      &  23.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Feb 1999 & 04:12:44 & 296.1      & -39.4      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        & 332.365       &  -7.147       &  46.571       &    .026       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Feb 1999 & 04:28:14 & 108.1      &  50.1      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 160.198       &  -9.924       &  75.939       &    .167       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 153.511       &   6.639       &  57.736       &    .364       &            &            &            &            &            &            &            &            \\
16 Feb 1999 & 01:52:06 & ...        & ...        & ...        & 316.000    &   4.000    &  22.000    & ...        & ...        & ...        &  35.830       &  28.606       &  44.920       &  44.920       &  12.1      &  32.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Feb 1999 & 06:29:45 & 274.9      & -40.3      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 338.818       &   9.955       &  78.916       &    .103       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 336.993       &  -5.070       &  67.265       &    .096       &            &            &            &            &            &            &            &            \\
20 Feb 1999 & 12:03:17 & 163.1      &  55.6      &   1.6      & ...        & ...        & ...        & ...        & ...        & ...        & 157.825       &  -9.939       &  63.651       &    .123       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 159.427       &   3.950       &  49.577       &    .151       &            &            &            &            &            &            &            &            \\
26 Feb 1999 & 08:34:46 & 244.5      &  10.7      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 336.427       &   9.869       &  88.595       &    .194       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Mar 1999 & 03:04:53 &  48.2      &  69.2      &   5.1      & ...        & ...        & ...        & ...        & ...        & ...        &  41.695       &  38.799       &  27.101       &   6.997       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Mar 1999 & 22:11:45 &  44.0      &  19.3      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 333.213       &   9.519       &  69.514       &    .067       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Mar 1999 & 16:35:42 & ...        & ...        & ...        & 189.000    &   9.000    &  24.000    & ...        & ...        & ...        & 153.030       &  -9.500       &  29.236       &    .071       & -41.0      & -20.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Mar 1999 & 09:21:52 & ...        & ...        & ...        & 338.000    &  52.000    &  23.000    & ...        & ...        & ...        & 332.862       &   9.477       &  51.888       &    .004       &  23.5      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Mar 1999 & 20:05:12 & 184.0      & -12.9      &   1.8      & ...        & ...        & ...        & ...        & ...        & ...        & 152.549       &  -9.413       &  31.146       &    .054       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Mar 1999 & 16:35:30 &   5.7      & -63.0      &   2.6      & ...        & ...        & ...        & ...        & ...        & ...        &  23.942       &   3.767       &  64.032       &   4.242       & -61.1      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Mar 1999 & 23:01:59 &   5.7      &   6.7      &   3.0      & ...        & ...        & ...        & ...        & ...        & ...        & 356.075       &   4.037       &  12.090       &    .888       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Mar 1999 & 04:03:56 &  12.5      & -68.3      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 356.803       &   4.393       &  75.151       &    .066       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Mar 1999 & 19:26:07 & 160.6      &  34.3      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 182.064       &  -6.936       &  45.284       &    .072       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Apr 1999\tablenotemark{a} & 03:08:19 & ...        & ...        & ...        & 166.000    & -16.000    &  19.000    & ...        & ...        & ...        & 185.406       &  -8.484       &  34.325       &    .036       & -35.4      & -15.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  52.785       & -21.587       &  89.452       &  14.695       &            &            &            &            &            &            &            &            \\
11 Apr 1999 & 04:25:31 & 329.8      & -83.4      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 147.380       &  -8.231       &  87.393       &    .160       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
02 May 1999 & 09:15:42 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 145.188       &  -7.432       &  27.815       &    .033       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 164.088       & -11.859       &  17.311       &    .338       &            &            &            &            &            &            &            &            \\
04 May 1999 & 18:46:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 264.942       &  46.763       &  75.413       &   7.880       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  25.045       &  17.157       &  68.429       &    .027       &            &            &            &            &            &            &            &            \\
06 May 1999 & 11:23:31 & 178.9      & -26.2      &    .2      & ...        & ...        & ...        & ...        & ...        & ...        & 144.962       &  -7.322       &  37.432       &    .012       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 206.256       & -17.631       &  27.010       &    .045       &            &            &            &            &            &            &            &            \\
10 May 1999 & 08:49:06 & 207.5      & -80.2      &    .6      & 204.525    & -80.493    &    .050    & ...        & ...        & ...        & 144.802       &  -7.234       &  78.069       &    .005       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 209.072       & -18.699       &  61.828       &    .029       &            &            &            &            &            &            &            &            \\
16 May 1999 & 23:54:23 & 253.6      &  -3.6      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 324.654       &   7.122       &  76.968       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 214.006       & -20.457       &  40.158       &    .040       &            &            &            &            &            &            &            &            \\
18 May 1999 & 17:18:45 & 343.3      & -38.7      &    .3      & ...        & ...        & ...        & ...        & ...        & ...        & 324.641       &   7.102       &  48.881       &    .032       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  35.316       &  20.898       &  73.423       &    .053       &            &            &            &            &            &            &            &            \\
21 May 1999 & 23:12:50 & ...        & ...        & ...        & 206.000    &  25.000    &  21.000    & ...        & ...        & ...        & 144.643       &  -7.071       &  70.166       &    .304       &  14.0      &  73.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 165.521       & -14.079       &  59.448       &    .269       &            &            &            &            &            &            &            &            \\
04 Jun 1999 & 19:59:40 &  91.1      &  38.0      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 145.007       &  -7.094       &  69.939       &    .073       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Jun 1999 & 01:03:04 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  53.531       &  25.853       &  42.559       &    .020       & -13.5      &   6.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Jun 1999 & 11:57:01 & 343.2      & -47.1      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 325.370       &   7.194       &  55.415       &    .041       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Jun 1999 & 22:46:12 & ...        & ...        & ...        & 133.000    &  -3.000    &  15.000    & ...        & ...        & ...        & 146.070       &  -7.430       &  21.835       &    .012       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 167.332       & -17.655       &  44.823       &    .030       &            &            &            &            &            &            &            &            \\
22 Jun 1999\tablenotemark{a} & 10:30:27 & ...        & ...        & ...        & 116.000    &  24.000    &  34.000    & ...        & ...        & ...        &  64.649       &  27.744       &  32.105       &    .026       &   8.0      &  28.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  84.002       &  21.853       &  27.385       &  15.767       &            &            &            &            &            &            &            &            \\
30 Jun 1999 & 15:39:18 & ...        & ...        & ...        & 115.000    & -26.000    &  31.000    & ...        & ...        & ...        & 147.052       &  -7.840       &  58.870       &    .033       & -50.0      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 167.753       & -18.855       &  65.369       &    .059       &            &            &            &            &            &            &            &            \\
04 Jul 1999 & 17:30:20 & ...        & ...        & ...        & 184.864    &  -3.839    &    .016    & ...        & ...        & ...        & 147.411       &  -7.984       &  37.459       &    .035       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Jul 1999 & 19:51:59 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  76.406       &  28.792       &  39.435       &    .071       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Jul 1999 & 16:01:25 &  79.1      & -72.3      &    .7      &  77.489    & -72.132    &    .033    & ...        & ...        & ...        & 147.515       &  -8.031       &  76.306       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 167.925       & -19.482       &  71.632       &    .008       &            &            &            &            &            &            &            &            \\
07 Jul 1999 & 15:13:21 & 102.7      & -53.0      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 147.737       &  -8.132       &  56.409       &    .010       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Jul 1999 & 19:39:17 &  72.4      &  21.8      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 147.758       &  -8.142       &  77.589       &    .088       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  79.321       &  28.900       &   7.885       &   2.350       &            &            &            &            &            &            &            &            \\
12 Jul 1999 & 07:45:19 & 126.5      &   8.6      &   3.6      & ...        & ...        & ...        & ...        & ...        & ...        & 148.289       &  -8.391       &  28.976       &    .006       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  83.755       &  28.947       &  43.539       &    .042       &            &            &            &            &            &            &            &            \\
12 Jul 1999 & 16:43:02 & ...        & ...        & ...        & 337.957    & -73.407    &    .033    & ...        & ...        & ...        & 328.333       &   8.417       &  82.049       &    .052       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Jul 1999 & 21:38:18 & 310.5      & -27.3      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 328.481       &   8.488       &  38.529       &    .010       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Jul 1999 & 18:13:48 & 231.2      &  19.7      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 148.587       &  -8.538       &  88.209       &    .032       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 266.180       & -28.914       &  59.250       &    .034       &            &            &            &            &            &            &            &            \\
15 Jul 1999 & 23:59:35 & 154.4      &  44.5      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        & 148.743       &  -8.615       &  56.966       &    .253       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Jul 1999 & 12:06:51 & 286.9      &   1.3      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 329.062       &   8.778       &  43.828       &    .275       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Jul 1999 & 08:29:51 & ...        & ...        & ...        & 189.000    & -41.000    &  35.000    & ...        & ...        & ...        & 116.515       &  23.492       &  70.154       &  45.058       &   7.0      &  25.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Jul 1999 & 02:59:33 & ...        & ...        & ...        & 289.000    &  77.000    &  46.000    & ...        & ...        & ...        & 330.109       &   9.354       &  73.907       &    .109       &  23.5      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Aug 1999 & 00:26:13 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 328.427       & -17.060       &  51.640       &  51.640       &  23.5      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Aug 1999 & 14:28:06 &  34.0      & -74.0      &   2.5      &  47.648    & -68.114    &    .050    & ...        & ...        & ...        & 151.716       & -10.254       &  85.648       &    .125       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Aug 1999 & 19:44:34 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 332.344       &  10.639       &  88.412       &    .033       & -63.0      & -43.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 293.167       & -25.661       &  50.671       &    .032       &            &            &            &            &            &            &            &            \\
11 Aug 1999 & 18:09:23 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 349.323       &  -8.892       &  59.900       &  59.900       & -55.5      & -35.5      & 244.2      &  -3.8      &  66.2      & ...        & ...        & ...        \\
16 Aug 1999 & 02:44:43 & 188.0      &   6.7      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 153.146       & -11.148       &  29.188       &    .087       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Aug 1999 & 18:28:06 & ...        & ...        & ...        & 225.000    &  50.000    &  33.000    & ...        & ...        & ...        & 121.848       &  23.458       &  66.901       &    .070       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Aug 1999 & 06:07:28 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 153.950       & -11.684       &  67.023       &    .039       &  31.3      &  51.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 167.178       & -25.265       &  75.662       &    .061       &            &            &            &            &            &            &            &            \\
21 Aug 1999 & 11:02:44 & ...        & ...        & ...        &  70.000    &  34.000    &  17.000    & ...        & ...        & ...        & 115.775       &  16.577       &  42.820       &  42.820       &  -2.3      &   7.5      &  12.8      &   3.1      &  66.3      & ...        & ...        & ...        \\
22 Aug 1999 & 12:03:35 & 111.6      & -38.1      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 154.131       & -11.807       &  45.287       &    .146       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Aug 1999\tablenotemark{a} & 03:19:55 & ...        & ...        & ...        & 261.000    &  27.000    &  28.000    & ...        & ...        & ...        & 335.162       &  12.556       &  39.219       &    .827       &  23.5      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Sep 1999 & 05:42:10 & ...        & ...        & ...        & 237.000    &  52.000    &  43.000    & ...        & ...        & ...        & 335.952       &  13.146       &  85.853       &    .008       &  36.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 345.854       &  26.728       &  85.604       &    .013       &            &            &            &            &            &            &            &            \\
07 Sep 1999 & 17:35:11 & 113.4      & -69.8      &   1.5      & 112.699    & -69.406    &    .100    & ...        & ...        & ...        & 156.674       & -13.687       &  62.108       &    .071       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Sep 1999 & 06:51:56 & ...        & ...        & ...        & 153.000    &  46.000    &  18.000    & ...        & ...        & ...        & 144.349       &  15.132       &  38.971       &    .014       &  28.0      &  48.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 157.557       & -14.410       &  68.030       &    .226       &            &            &            &            &            &            &            &            \\
15 Sep 1999 & 10:38:57 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 157.890       & -14.696       &  58.354       &    .063       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 164.011       & -27.937       &  52.271       &    .018       &            &            &            &            &            &            &            &            \\
15 Sep 1999 & 23:15:22 &  97.1      &  71.9      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 337.964       &  14.753       &  86.375       &    .008       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 146.672       &  14.063       &  63.089       &    .012       &            &            &            &            &            &            &            &            \\
17 Sep 1999 & 14:18:09 & ...        & ...        & ...        &  42.000    &  61.000    &  22.000    & ...        & ...        & ...        & 338.217       &  14.972       &  60.666       &    .029       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 343.622       &  28.132       &  46.931       &    .104       &            &            &            &            &            &            &            &            \\
18 Sep 1999 & 05:33:14 & 262.1      &   2.0      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 338.315       &  15.059       &  74.579       &    .022       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Sep 1999 & 13:42:17 &  69.4      &  74.0      &   2.2      & ...        & ...        & ...        & ...        & ...        & ...        & 149.773       &  12.594       &  74.222       &    .082       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
02 Oct 1999 & 22:49:03 &  25.2      &   3.8      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        & 300.510       & -16.284       &  89.271       &   2.761       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Oct 1999\tablenotemark{a} & 15:12:37 & ...        & ...        & ...        & 146.000    &  18.000    &  16.000    & ...        & ...        & ...        & 162.369       &   6.124       &  87.440       &    .020       &  21.0      &  66.0      & ...        & ...        & ...        &  75.000    &  51.000    &  10.000    \\
            &          &            &            &            &            &            &            &            &            &            & 135.294       &  15.067       &  59.140       &   6.631       &            &            &            &            &            &            &            &            \\
07 Oct 1999 & 06:34:13 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 161.174       & -17.863       &  83.398       &    .026       &  -9.0      & -29.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 159.196       & -29.475       &  83.694       &    .038       &            &            &            &            &            &            &            &            \\
14 Oct 1999 & 21:52:34 & 101.6      &  12.6      &   1.7      & 102.762    &  11.601    &    .025    & ...        & ...        & ...        & 162.232       & -19.069       &  66.132       &    .011       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Oct 1999 & 19:02:41 & 224.0      &  -3.7      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 173.680       &   -.150       &  51.459       &    .080       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Oct 1999 & 04:33:18 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 343.666       &  21.009       &  81.588       &    .034       &  16.8      &  36.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 333.694       &  29.885       &  78.344       &    .041       &            &            &            &            &            &            &            &            \\
26 Oct 1999 & 13:02:17 & ...        & ...        & ...        & 248.979    & -89.502    &    .027    & ...        & ...        & ...        & 163.713       & -21.052       &  68.711       &    .244       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
30 Oct 1999& 01:46:04 & 123.0      & -47.5      &   1.0     & 122.580    & -48.430    &    .043    & ...        & ...        & ...        & 164.123       & -21.680       &  42.338       &    .341       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
01 Nov 1999 & 03:46:22 & ...        & ...        & ...        &  25.000    &   5.000    &  33.000    & ...        & ...        & ...        & 344.354       &  22.060       &  32.843       &    .064       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Nov 1999 & 17:07:07 &  53.1      &  55.1      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 344.730       &  22.714       &  59.060       &    .068       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &   6.893       &   7.520       &  58.963       &    .073       &            &            &            &            &            &            &            &            \\
05 Nov 1999 & 16:40:44 & 167.8      & -64.2      &   2.4      & 180.754    & -66.814    &    .060    & ...        & ...        & ...        & 187.654       &  -7.933       &  59.028       &    .030       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Nov 1999 & 19:03:32 &  39.2      &  60.6      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 344.939       &  23.101       &  53.740       &    .073       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &   8.506       &   8.396       &  56.932       &    .220       &            &            &            &            &            &            &            &            \\
08 Nov 1999 & 06:46:05 &   3.6      & -54.9      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 345.081       &  23.380       &  80.688       &    .036       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Nov 1999 & 18:48:07 & 294.2      &  40.4      &    .6      & ...        & ...        & ...        & ...        & ...        & ...        & 345.725       &  24.826       &  45.196       &    .041       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  15.459       &  12.071       &  75.420       &    .096       &            &            &            &            &            &            &            &            \\
16 Nov 1999 & 14:31:05 & ...        & ...        & ...        & 267.000    & -71.000    &  19.000    & ...        & ...        & ...        & 165.806       & -24.986       &  66.022       &    .017       & -61.2      & -41.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 146.839       & -29.170       &  69.056       &    .042       &            &            &            &            &            &            &            &            \\
20 Nov 1999 & 05:46:49 &  51.2      & -56.6      &    .5      & ...        & ...        & ...        & ...        & ...        & ...        & 166.038       & -25.706       &  78.626       &    .018       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Nov 1999 & 00:06:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 166.164       & -26.082       &  64.889       &    .074       & -90.0      & -45.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 166.146       & -26.059       &  64.900       &    .076       &            &            &            &            &            &            &            &            \\
24 Nov 1999 & 06:42:02 & ...        & ...        & ...        & 142.000    &  84.000    &  38.000    & ...        & ...        & ...        & 166.271       & -26.519       &  82.038       &    .038       &   5.9      &  25.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Nov 1999 & 09:31:10 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 346.286       &  26.571       &  15.090       &    .038       &  29.0      &  49.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 324.402       &  28.639       &  27.483       &    .126       &            &            &            &            &            &            &            &            \\
09 Dec 1999 & 15:27:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 346.668       &  29.749       &  89.739       &    .066       & -71.1      & -51.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
16 Dec 1999 & 16:07:01 &  77.9      &  10.9      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 346.505       &  31.225       &  84.910       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  39.504       &  22.787       &  37.867       &    .015       &            &            &            &            &            &            &            &            \\
21 Dec 1999 & 10:36:36 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 166.300       & -32.269       &  43.796       &    .014       & -35.9      & -15.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 137.102       & -26.134       &  68.304       &    .027       &            &            &            &            &            &            &            &            \\
26 Dec 1999 & 15:00:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 165.878       & -33.365       &  44.019       &    .016       &  -3.5      &  16.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 135.963       & -25.605       &  64.705       &    .029       &            &            &            &            &            &            &            &            \\
26 Dec 1999 & 23:08:59 & ...        & ...        & ...        & 269.000    &  11.000    &  29.000    & ...        & ...        & ...        & 331.844       & -22.402       &  66.308       &   5.962       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Jan 2000 & 18:26:35 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 344.379       &  35.966       &  75.910       &    .031       & -12.0      & -90.0      & 106.0      &    .6      &  66.4      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 344.346       &  35.930       &  75.896       &    .015       &            &            &            &            &            &            &            &            \\
08 Jan 2000 & 16:48:07 & 236.4      & -78.8      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 164.295       & -35.974       &  49.485       &    .015       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
09 Jan 2000 & 10:27:14 & 248.9      & -28.5      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 164.063       & -36.270       &  68.034       &    .049       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 238.208       & -28.431       &   8.715       &    .518       &            &            &            &            &            &            &            &            \\
10 Jan 2000 & 04:38:45 & ...        & ...        & ...        & 312.000    &  70.000    &  42.000    & ...        & ...        & ...        & 343.949       &  36.466       &   9.248       &    .029       &  32.5      &  52.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 313.241       &  24.157       &  35.989       &    .013       &            &            &            &            &            &            &            &            \\
15 Jan 2000 & 14:49:32 & 116.6      & -15.8      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 162.849       & -37.500       &  41.932       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  63.063       &  29.491       &  72.728       &    .021       &            &            &            &            &            &            &            &            \\
19 Jan 2000 & 13:09:33 & ...        & ...        & ...        & 203.000    & -12.000    &  33.000    & ...        & ...        & ...        & 246.124       & -30.076       &  31.798       &    .057       & -35.4      & -15.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Jan 2000 & 13:49:41 & 318.1      &  14.1      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 340.896       &  38.972       &  31.501       &    .092       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 249.248       & -30.606       &  81.281       &    .098       &            &            &            &            &            &            &            &            \\
05 Feb 2000 & 08:39:52 &   8.4      &  30.2      &   1.1      & ...        & ...        & ...        & ...        & ...        & ...        & 336.858       &  40.937       &  29.095       &    .146       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
05 Feb 2000 & 12:39:08 & 203.0      &  14.6      &   1.2      & ...        & ...        & ...        & ...        & ...        & ...        & 156.800       & -40.955       &  70.209       &    .128       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Feb 2000 & 02:33:03 &  28.1      &  18.2      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 336.592       &  41.031       &  51.005       &    .395       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Feb 2000 & 23:56:22 & 289.7      &  59.3      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 335.899       &  41.262       &  36.343       &    .032       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Feb 2000 & 08:44:05 & ...        & ...        & ...        &  29.812    & -40.669    &    .033    & ...        & ...        & ...        & 155.005       & -41.525       &  83.994       &    .004       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Feb 2000 & 17:06:32 & ...        & ...        & ...        & 329.000    &  72.000    &  24.000    & ...        & ...        & ...        & 323.953       &  -9.980       &  81.969       &  10.220       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Feb 2000 & 01:01:00 & ...        & ...        & ...        & 283.613    & -66.458    &    .014    & ...        & ...        & ...        & 153.562       & -41.884       &  65.116       &    .005       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Feb 2000 & 16:19:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 151.675       & -42.151       &  57.034       &    .005       & -59.2      & -39.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 151.662       & -42.238       &  56.949       &    .005       &            &            &            &            &            &            &            &            \\
23 Feb 2000 & 23:13:41 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 149.466       & -42.412       &  44.584       &    .506       & -42.3      & -22.3      & 202.3      &  -3.8      &  66.3      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 163.639       &   2.805       &  59.420       &   5.514       &            &            &            &            &            &            &            &            \\
25 Feb 2000 & 01:35:29 & 110.6      &    .5      &   2.3      & ...        & ...        & ...        & ...        & ...        & ...        &  93.185       &  32.496       &  35.172       &    .193       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Feb 2000 & 12:51:08 & ...        & ...        & ...        & 327.000    & -10.000    &  20.000    & ...        & ...        & ...        & 328.374       &  42.487       &  62.518       &    .008       &  -1.5      &  -6.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 308.682       &  20.707       &  42.614       &    .010       &            &            &            &            &            &            &            &            \\
01 Mar 2000 & 02:33:54 &   3.7      &  72.7      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 326.770       &  42.614       &  35.343       &    .016       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  96.604       &  32.460       &  61.436       &    .033       &            &            &            &            &            &            &            &            \\
06 Mar 2000 & 18:00:31 & 226.1      &  40.9      &   1.5      & ...        & ...        & ...        & ...        & ...        & ...        & 324.346       &  42.529       &  68.987       &    .033       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Mar 2000 & 05:23:54 & 320.3      &  37.9      &    .7      & ...        & ...        & ...        & ...        & ...        & ...        & 322.063       &  42.288       &   4.894       &    .130       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 283.768       & -32.141       &  77.432       &    .027       &            &            &            &            &            &            &            &            \\
14 Mar 2000 & 08:51:42 & 137.7      &  50.7      &   1.7      & ...        & ...        & ...        & ...        & ...        & ...        & 141.197       & -42.150       &  89.988       &    .073       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Mar 2000 & 09:02:07 & 190.7      &  48.1      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 317.802       &  41.365       &  77.623       &    .112       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 110.381       &  31.548       &  62.193       &    .259       &            &            &            &            &            &            &            &            \\
27 Mar 2000 & 22:37:57 & ...        & ...        & ...        & 316.000    &  55.000    &  25.000    & ...        & ...        & ...        & 316.394       &  40.841       &   4.501       &   3.378       &  33.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 308.190       &  19.811       &  26.137       &    .694       &            &            &            &            &            &            &            &            \\
02 Apr 2000 & 14:30:58 & 343.5      &   6.7      &    .8      & ...        & ...        & ...        & ...        & ...        & ...        & 314.550       &  40.141       &  41.782       &    .109       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 295.871       & -30.839       &  57.853       &    .096       &            &            &            &            &            &            &            &            \\
11 Apr 2000 & 02:14:02 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 299.970       & -30.167       &  45.385       &    .098       &   -.4      &  19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Apr 2000 & 11:42:52 & 201.4      & -59.8      &   3.7      & ...        & ...        & ...        & ...        & ...        & ...        & 192.120       &  -1.258       &  64.437       &  10.700       & -53.0      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Apr 2000 & 02:12:49 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 311.003       &  37.799       &  17.437       &    .144       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 308.584       &  19.768       &  33.293       &    .092       &            &            &            &            &            &            &            &            \\
20 Apr 2000 & 11:44:32 & ...        & ...        & ...        &  36.000    &  27.000    &  26.000    & ...        & ...        & ...        & 303.761       & -29.409       &  89.635       &    .045       &   2.0      &  22.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  34.108       &   8.111       &  25.912       &   3.341       &            &            &            &            &            &            &            &            \\
20 Apr 2000 & 14:22:11 & 129.3      & -14.6      &    .4      & ...        & ...        & ...        & ...        & ...        & ...        & 130.682       & -37.577       &  22.393       &    .042       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 124.020       &  29.375       &  44.927       &    .102       &            &            &            &            &            &            &            &            \\
20 Apr 2000 & 18:00:40 & 313.8      & -63.0      &   2.8      & ...        & ...        & ...        & ...        & ...        & ...        & 304.076       & -29.366       &  33.914       &    .161       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Apr 2000 & 12:23:34 & 174.9      &  17.0      &   3.1      & ...        & ...        & ...        & ...        & ...        & ...        & 130.548       & -37.446       &  67.930       &    .346       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Apr 2000 & 09:04:26 & 233.1      &  71.8      &   1.4      & ...        & ...        & ...        & ...        & ...        & ...        & 125.454       &  29.060       &  67.301       &    .197       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
25 Apr 2000 & 05:25:31 & ...        & ...        & ...        & 315.000    & -47.000    &  34.000    & ...        & ...        & ...        & 130.156       & -36.926       &  67.168       &    .077       & -79.0      & -59.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Apr 2000 & 10:07:22 & 100.2      &  -4.8      &    .6      &  98.340    &  -4.420    &    .200    & ...        & ...        & ...        & 129.641       & -36.327       &  42.960       &    .036       & -39.6      & -19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 127.210       &  28.643       &  43.169       &    .056       &            &            &            &            &            &            &            &            \\
02 May 2000\tablenotemark{a} & 13:18:35 & ...        & ...        & ...        & 252.000    & -41.000    &  47.000    & ...        & ...        & ...        & 128.197       &  28.391       &  72.551       &    .101       &  -3.0      &  17.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
03 May 2000 & 22:49:45 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 129.308       & -35.719       &  37.899       &    .123       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 May 2000 & 10:16:42 & ...        & ...        & ...        & 258.000    &  -9.000    &  17.000    & ...        & ...        & ...        & 309.311       & -28.090       &  47.627       &    .144       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 May 2000 & 01:11:59 & 331.2      & -36.1      &    .9      & ...        & ...        & ...        & ...        & ...        & ...        & 309.043       &  34.837       &  76.354       &    .191       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 310.458       & -27.749       &  22.991       &    .526       &            &            &            &            &            &            &            &            \\
16 May 2000 & 09:26:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 129.119       & -34.250       &  84.964       &    .017       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 129.684       & -20.341       &  89.075       &    .029       &            &            &            &            &            &            &            &            \\
17 May 2000 & 05:36:30 & 108.0      &  76.7      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        &  43.210       &  10.957       &  72.793       &   5.170       &  35.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
17 May 2000 & 10:02:03 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 309.130       &  34.147       &  28.822       &    .213       &  36.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
18 May 2000 & 05:41:51 &  71.3      &  53.9      &   1.8      & ...        & ...        & ...        & ...        & ...        & ...        & 131.860       &  27.255       &  49.611       &    .100       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
19 May 2000 & 08:18:07 & 346.0      &   3.3      &   1.0      & ...        & ...        & ...        & ...        & ...        & ...        & 309.092       &  33.938       &  47.691       &    .046       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 312.026       & -27.187       &  43.331       &    .080       &            &            &            &            &            &            &            &            \\
23 May 2000 & 19:01:35 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 129.265       & -33.519       &  53.020       &    .256       & ...        & ...        &  28.5      &   2.0      &  66.7      & ...        & ...        & ...        \\
28 May 2000 & 08:46:24 & ...        & ...        & ...        & 161.276    & -33.983    &    .033    & ...        & ...        & ...        & 129.572       & -33.141       &  26.312       &    .090       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
29 May 2000 & 08:43:12 & ...        & ...        & ...        &   2.348    & -61.531    &    .066    & ...        & ...        & ...        & 129.603       & -33.077       &  76.204       &    .054       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Jun 2000 & 22:54:41 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 131.115       & -32.298       &  57.935       &    .077       & ...        & ...        & 103.2      &  -3.8      &  66.8      & ...        & ...        & ...        \\
14 Jun 2000 & 08:34:01 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 311.350       &  32.249       &  77.636       &    .067       &  -3.8      &  16.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 311.403       &  21.638       &  79.853       &    .026       &            &            &            &            &            &            &            &            \\
15 Jun 2000 & 16:32:35 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 131.540       & -32.215       &  85.383       &    .004       & -38.6      & -18.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 131.494       & -21.713       &  88.676       &    .009       &            &            &            &            &            &            &            &            \\
20 Jun 2000 & 00:54:39 & ...        & ...        & ...        & 276.000    & -59.000    &  40.000    & ...        & ...        & ...        & 310.538       & -25.846       &  73.411       &    .465       & ...        & ...        & 298.8      &   2.4      &  66.6      & ...        & ...        & ...        \\
20 Jun 2000 & 05:33:33 & ...        & ...        & ...        & 113.821    &  69.193    &    .060    & ...        & ...        & ...        & 312.137       &  32.151       &  77.784       &    .043       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 130.495       &  25.840       &  44.508       &    .213       &            &            &            &            &            &            &            &            \\
21 Jun 2000 & 02:00:51 & ...        & ...        & ...        & 247.000    &  -3.000    &  68.000    & ...        & ...        & ...        & 310.259       & -25.819       &  27.802       &   1.225       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
23 Jun 2000 & 01:04:46 & ...        & ...        & ...        & 296.000    &   6.000    &  19.000    & ...        & ...        & ...        & 309.480       & -25.796       &  36.898       &    .118       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Jun 2000 & 05:08:51 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 189.657       &   1.111       &  60.370       &  13.238       & -60.0      & -90.0      & 312.1      &  -2.8      &  66.7      & ...        & ...        & ...        \\
30 Jun 2000 & 00:30:59 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 313.778       &  32.183       &  70.779       &    .007       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 127.274       &  25.554       &  76.670       &    .063       &            &            &            &            &            &            &            &            \\
01 Jul 2000 & 00:19:16 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 134.008       & -32.192       &  53.533       &    .014       & -38.0      & -18.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 132.604       & -22.686       &  58.939       &    .133       &            &            &            &            &            &            &            &            \\
01 Jul 2000 & 07:12:40 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 126.764       &  25.512       &  80.317       &    .031       & -64.6      & -44.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 201.097       &  -2.745       &  64.241       &   7.019       &            &            &            &            &            &            &            &            \\
18 Jul 2000 & 20:47:09 & ...        & ...        & ...        & 111.000    &  -3.000    &  18.000    & ...        & ...        & ...        & 137.603       & -33.071       &  27.770       &    .054       & -40.5      & -20.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 134.047       & -24.056       &  19.339       &    .114       &            &            &            &            &            &            &            &            \\
27 Jul 2000 & 19:42:41 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 139.729       & -33.865       &  62.002       &    .006       &   4.0      &  24.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 134.829       & -24.842       &  58.463       &    .007       &            &            &            &            &            &            &            &            \\
11 Aug 2000 & 15:30:01 & ...        & ...        & ...        & 299.580    &  23.530    &    .500    & ...        & ...        & ...        & 323.507       &  35.756       &  24.037       &    .010       &  27.0      &  47.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 316.212       &  26.293       &  15.356       &    .024       &            &            &            &            &            &            &            &            \\
18 Aug 2000 & 20:09:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 286.699       & -21.417       &  50.738       &    .139       & -36.5      & -56.5      & 262.7      &   -.9      &  66.0      & ...        & ...        & ...        \\
21 Aug 2000\tablenotemark{a} & 02:16:52 & ...        & ...        & ...        & 359.000    &  22.000    &  17.000    & ...        & ...        & ...        & 326.126       &  37.315       &  71.935       &    .069       & ...        & ...        & ...        & ...        & ...        & 337.000    & -33.800    &   2.000    \\
            &          &            &            &            &            &            &            &            &            &            & 317.158       &  27.317       &  64.055       &    .066       &            &            &            &            &            &            &            &            \\
23 Aug 2000 & 07:22:32 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 326.782       &  37.735       &  61.639       &    .338       &  12.1      &  32.1      & 359.0      &  -2.4      &  66.8      & ...        & ...        & ...        \\
30 Aug 2000 & 23:49:52 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 329.101       &  39.319       &  39.668       &    .011       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 318.204       &  28.482       &  40.087       &    .024       &            &            &            &            &            &            &            &            \\
03 Sep 2000 & 13:29:04 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 105.529       &  19.743       &  66.498       &    .125       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Sep 2000\tablenotemark{a} & 23:35:14 & ...        & ...        & ...        &  11.000    & -23.000    &  21.000    & ...        & ...        & ...        & 105.529       &  19.743       &  66.498       &    .125       & ...        & ...        & ...        & ...        & ...        &  49.300    & -17.100    &  10.000    \\
04 Sep 2000 & 13:18:42 & ...        & ...        & ...        &  12.000    &   5.000    &  22.000    & ...        & ...        & ...        & 105.331       &  19.706       &  77.630       &    .048       & -20.0      & -37.0      & ...        & ...        & ...        &  31.200    &  -7.100    &  10.000    \\
06 Sep 2000 & 21:00:49 & ...        & ...        & ...        & 272.000    &  47.000    &  34.000    & ...        & ...        & ...        & 331.254       &  40.901       &  32.324       &    .034       &  55.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 318.968       &  29.348       &  34.864       &    .039       &            &            &            &            &            &            &            &            \\
24 Sep 2000 & 16:40:37 & ...        & ...        & ...        &  48.000    & -39.000    &  40.000    & ...        & ...        & ...        & 288.130       & -17.871       &  63.065       &    .116       & -35.0      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Oct 2000 & 14:51:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 160.954       & -48.930       &  45.700       &    .010       & -49.2      & -29.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 142.413       & -33.358       &  66.500       &    .007       &            &            &            &            &            &            &            &            \\
11 Oct 2000 & 15:54:48 & ...        & ...        & ...        & 275.768    & -50.899    &    .033    & ...        & ...        & ...        & 163.577       & -51.280       &  62.840       &    .039       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 143.394       & -34.531       &  84.881       &    .035       &            &            &            &            &            &            &            &            \\
13 Oct 2000 & 18:13:38 & ...        & ...        & ...        & 203.000    & -44.000    &  22.000    & ...        & ...        & ...        & 164.663       & -52.181       &  19.869       &    .208       & -25.6      & -45.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 143.704       & -34.884       &  33.562       &    .059       &            &            &            &            &            &            &            &            \\
15 Oct 2000 & 02:34:12 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 345.041       &  52.547       &  64.447       &    .128       &   -.4      &  19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 323.899       &  35.121       &  41.561       &    .099       &            &            &            &            &            &            &            &            \\
15 Oct 2000 & 17:31:12 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 114.292       &  16.000       &  62.188       &    .142       & -64.8      & -90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Oct 2000 & 23:59:17 & ...        & ...        & ...        & 257.930    &  35.340    &    .300    & ...        & ...        & ...        & 347.422       &  54.578       &  61.609       &    .007       &  44.3      &  64.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 324.638       &  35.994       &  53.066       &    .014       &            &            &            &            &            &            &            &            \\
20 Oct 2000 & 17:17:49 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 116.047       &  15.475       &  24.422       &   2.165       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Oct 2000\tablenotemark{a} & 05:14:53 & ...        & ...        & ...        & 275.000    & -79.000    &  23.000    & ...        & ...        & ...        & 116.612       &  15.324       &  80.562       &    .351       & ...        & ...        & ...        & ...        & ...        &  96.500    & -59.000    &  16.000    \\
01 Nov 2000\tablenotemark{a} & 21:52:31 & ...        & ...        & ...        & 119.000    &  42.000    &  27.000    & ...        & ...        & ...        & 120.929       &  14.154       &  87.370       &    .527       & ...        & ...        & 220.2      &   -.6      &  66.7      & ...        & ...        & ...        \\
05 Nov 2000 & 09:49:01 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 302.436       & -13.740       &  33.950       &    .751       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
07 Nov 2000 & 02:17:09 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 357.074       &  62.257       &  70.971       &    .054       & -20.9      &   -.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 327.673       &  39.536       &  87.304       &    .070       &            &            &            &            &            &            &            &            \\
15 Nov 2000\tablenotemark{a} & 14:06:41 & ...        & ...        & ...        &  34.000    &  -7.000    &  21.000    & ...        & ...        & ...        &  35.476       &  10.449       &  57.783       &   9.966       & -49.2      & -29.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Nov 2000 & 08:19:44 & ...        & ...        & ...        &  42.000    &  -2.000    &  22.000    & ...        & ...        & ...        & 128.329       &  12.043       &  64.919       &    .225       & -29.0      &  -9.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Nov 2000\tablenotemark{a} & 20:43:36 & ...        & ...        & ...        & 171.000    & -76.000    &  22.000    & ...        & ...        & ...        & 308.578       & -11.970       &  55.681       &    .431       & -54.5      & -34.5      & ...        & ...        & ...        & 318.000    & -45.000    &  36.000    \\
04 Dec 2000 & 08:01:09 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  25.338       &  74.774       &  62.454       &    .013       &  -3.5      &  16.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 333.554       &  45.945       &  64.670       &    .022       &            &            &            &            &            &            &            &            \\
06 Dec 2000 & 09:37:01 & ...        & ...        & ...        &  49.000    & -36.000    &  33.000    & ...        & ...        & ...        & 317.270       &  -9.207       &  75.200       &    .099       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
06 Dec 2000 & 21:29:40 & ...        & ...        & ...        & 209.000    & -49.000    &  27.000    & ...        & ...        & ...        & 210.215       & -75.837       &  15.857       &    .875       & -51.7      & -31.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 317.455       &  -9.103       &  84.056       &    .389       &            &            &            &            &            &            &            &            \\
12 Dec 2000 & 09:33:42 & ...        & ...        & ...        &   7.000    & -74.000    &  43.000    & ...        & ...        & ...        & 320.281       &  -8.127       &  49.880       &    .116       & -47.1      & -27.1      & ...        & ...        & ...        & 291.300    & -52.000    &   5.000    \\
            &          &            &            &            &            &            &            &            &            &            & 223.321       & -77.840       &  35.000       &    .315       &            &            &            &            &            &            &            &            \\
12 Dec 2000 & 14:57:23 & ...        & ...        & ...        & 102.400    &  36.440    &    .100    & ...        & ...        & ...        &  43.975       &  77.912       &  48.055       &    .008       &  -2.0      &  18.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 335.835       &  48.194       &  82.960       &    .016       &            &            &            &            &            &            &            &            \\
14 Dec 2000 & 21:03:05 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 230.574       & -78.552       &  69.540       &    .073       & -60.0      &  30.0      & 238.0      &  -1.9      &  66.8      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 169.926       &   7.807       &  89.668       &  18.203       &            &            &            &            &            &            &            &            \\
15 Dec 2000 & 14:34:34 & ...        & ...        & ...        & 298.000    & -17.000    &  13.000    & ...        & ...        & ...        & 232.872       & -78.732       &  73.658       &    .286       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 336.729       &  49.035       &  67.133       &    .059       &            &            &            &            &            &            &            &            \\
19 Dec 2000 & 07:35:29 & ...        & ...        & ...        &  50.000    &  56.000    &  36.000    & ...        & ...        & ...        &  65.588       &  79.393       &  17.186       &    .579       &  38.4      &  58.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 337.920       &  50.116       &  23.437       &    .215       &            &            &            &            &            &            &            &            \\
26 Dec 2000 & 20:14:44 & ...        & ...        & ...        & 350.000    & -39.000    &  26.000    & ...        & ...        & ...        & 328.179       &  -5.297       &  52.074       &    .146       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
28 Dec 2000 & 12:03:14 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 148.909       &   4.959       &  72.102       &    .048       & -63.3      & -43.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 186.842       &   1.360       &  64.409       &   4.055       &            &            &            &            &            &            &            &            \\
04 Jan 2001 & 17:21:30 & ...        & ...        & ...        & 340.000    &  58.000    &  40.000    & ...        & ...        & ...        & 120.139       &  76.462       &  39.607       &    .023       &  20.0      &  90.0      & ...        & ...        & ...        & 317.369    &  63.512    &   1.000    \\
            &          &            &            &            &            &            &            &            &            &            & 344.357       &  55.248       &  15.860       &    .102       &            &            &            &            &            &            &            &            \\
09 Jan 2001 & 02:38:06 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 309.478       & -74.474       &  25.610       &    .014       & -41.4      & -21.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 166.516       & -56.710       &  72.031       &    .010       &            &            &            &            &            &            &            &            \\
19 Jan 2001 & 00:19:55 & ...        & ...        & ...        & 150.000    &  12.000    &  21.000    & ...        & ...        & ...        & 144.761       &  69.068       &  41.330       &    .089       &  -2.0      &  18.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 352.424       &  60.131       &  86.769       &    .278       &            &            &            &            &            &            &            &            \\
19 Jan 2001 & 10:19:37 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 324.620       & -68.945       &  85.955       &    .006       &  16.8      &  36.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 352.700       &  60.273       &  69.372       &    .025       &            &            &            &            &            &            &            &            \\
21 Jan 2001 & 17:28:36 & ...        & ...        & ...        & 141.000    & -45.000    &  40.000    & ...        & ...        & ...        & 211.931       &  -8.674       &  82.099       &   1.771       & -56.9      & -36.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Jan 2001 & 09:10:40 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 151.507       &  64.894       &  20.901       &    .221       &  33.8      &  53.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 358.044       &  62.712       &  67.295       &    .077       &            &            &            &            &            &            &            &            \\
27 Jan 2001 & 08:29:18 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 152.797       &  64.225       &  85.096       &    .049       & -22.7      &  -2.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 358.877       &  63.047       &  72.762       &    .104       &            &            &            &            &            &            &            &            \\
08 Feb 2001 & 01:01:24 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 353.657       &   5.149       &  83.444       &    .248       &  23.5      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Feb 2001 & 04:08:22 & ...        & ...        & ...        &  33.000    &  48.000    &  35.000    & ...        & ...        & ...        & 353.741       &   5.184       &  69.972       &    .260       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Feb 2001\tablenotemark{a} & 14:26:17 & ...        & ...        & ...        & 131.000    &  39.000    &  48.000    & ...        & ...        & ...        & 354.008       &   5.298       &  62.842       &    .105       & -12.3      &   7.7      & ...        & ...        & ...        &  56.500    &  17.000    &  11.000    \\
12 Feb 2001 & 05:09:51 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 342.922       & -54.826       &  21.892       &    .543       & -46.4      & -26.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Feb 2001 & 17:26:27 & ...        & ...        & ...        & 219.000    &  47.000    &  30.000    & ...        & ...        & ...        & 163.196       &  54.510       &  20.791       &    .281       &  32.5      &  52.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Feb 2001 & 02:57:23 & ...        & ...        & ...        & 257.300    &  39.260    &    .250    & ...        & ...        & ...        & 163.409       &  54.275       &  61.086       &    .057       &  40.2      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
14 Feb 2001 & 08:48:07 & ...        & ...        & ...        & 265.242    &  48.577    &    .017    & ...        & ...        & ...        & 164.063       &  53.532       &  58.287       &    .208       &  29.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Feb 2001 & 19:20:54 & ...        & ...        & ...        & 315.000    &   2.000    &  26.000    & ...        & ...        & ...        & 347.308       & -49.753       &  59.914       &    .596       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Feb 2001 & 07:23:03 & ...        & ...        & ...        & 223.051    &  43.012    &    .042    & ...        & ...        & ...        & 167.911       &  48.821       &  37.940       &    .010       &  27.4      &  47.4      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Feb 2001 & 19:15:13 & ...        & ...        & ...        & 242.000    & -64.000    &  30.000    & ...        & ...        & ...        & 349.839       & -46.273       &  69.107       &    .058       & -47.1      & -27.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
03 Mar 2001 & 15:15:28 & ...        & ...        & ...        & 294.000    &  55.000    &  35.000    & ...        & ...        & ...        & 171.708       &  43.498       &  52.091       &    .644       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Mar 2001 & 05:18:51 & ...        & ...        & ...        & 316.590    &  53.210    &   1.000    & ...        & ...        & ...        & 172.052       &  43.088       &  78.976       &    .051       &  33.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
08 Mar 2001 & 15:38:57 & ...        & ...        & ...        &  37.000    & -60.000    &  30.000    & ...        & ...        & ...        & 353.696       & -40.581       &  30.819       &    .015       & -61.2      & -81.2      & ...        & ...        & ...        &  27.800    & -58.900    &   4.200    \\
17 Mar 2001 & 06:28:07 & ...        & ...        & ...        &  33.000    &  -5.000    &  24.000    & ...        & ...        & ...        & 356.603       & -35.755       &  53.931       &    .008       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Mar 2001 & 11:32:28 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 178.537       &  31.825       &  63.602       &    .070       &  -3.8      &  16.2      & ...        & ...        & ...        & 107.774    &  20.091    &    .130    \\
25 Mar 2001 & 06:38:06 & ...        & ...        & ...        &  19.000    &  25.000    &  19.000    & ...        & ...        & ...        & 358.769       & -31.391       &  58.792       &    .096       &   -.4      &  19.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Mar 2001 & 03:14:56 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 179.284       &  30.842       &  81.704       &    .010       & -64.6      & -44.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 179.013       &  30.912       &  81.620       &    .007       &            &            &            &            &            &            &            &            \\
08 Apr 2001 & 06:45:22 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &   2.826       & -23.575       &  27.619       &    .017       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Apr 2001 & 16:06:07 & ...        & ...        & ...        & 218.000    & -11.000    &  36.000    & ...        & ...        & ...        & 183.383       &  21.740       &  49.294       &    .059       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
12 Apr 2001 & 21:46:29 & ...        & ...        & ...        & 294.913    &  13.618    &    .100    & ...        & ...        & ...        &   3.687       & -21.050       &  75.857       &    .015       &  23.5      &  43.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
20 Apr 2001 & 22:37:56 & ...        & ...        & ...        & 159.000    &  -3.000    &  33.000    & ...        & ...        & ...        & 125.020       &  20.419       &  40.909       &  13.865       &  -2.0      &  18.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Apr 2001 & 09:20:04 & ...        & ...        & ...        & 319.000    &  24.000    &  23.000    & ...        & ...        & ...        &   7.025       & -12.705       &  57.994       &    .022       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Apr 2001 & 18:44:15 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 312.167       & -19.130       &  50.584       &    .707       & -54.5      & -34.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
04 May 2001 & 02:43:46 & ...        & ...        & ...        &  16.000    & -33.000    &  17.000    & ...        & ...        & ...        &   8.675       &  -8.574       &   9.260       &    .223       & -26.1      &  -6.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
05 May 2001 & 06:26:28 & ...        & ...        & ...        &  41.000    &  10.000    &  39.000    & ...        & ...        & ...        &   8.701       &  -7.914       &  51.021       &    .159       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 May 2001 & 02:20:32 & ...        & ...        & ...        &  22.000    &  -7.000    &  27.000    & ...        & ...        & ...        &  10.680       &  -1.558       &  10.400       &    .115       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 May 2001 & 18:04:32 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 338.552       & -12.003       &  59.172       &  59.172       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
17 May 2001 & 23:51:33 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 191.241       &   -.424       &  69.867       &    .203       &   2.0      &  12.0      & 151.0      &  -2.0      &  67.0      & ...        & ...        & ...        \\
22 May 2001 & 20:51:48 & ...        & ...        & ...        & 257.000    & -39.000    &  26.000    & ...        & ...        & ...        & 192.166       &  -3.867       &  77.723       &    .134       & -28.5      & -48.5      & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Jun 2001 & 22:06:07 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  15.501       &  19.932       &  87.945       &    .067       & -77.8      & -57.8      & 266.0      &  -4.0      &  65.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 117.662       &  21.864       &  77.061       &  10.011       &            &            &            &            &            &            &            &            \\
12 Jun 2001 & 02:33:13 & ...        & ...        & ...        & ...        & ...        & ...        & 270.823    & -32.134    &   1.200    & 195.706       & -20.176       &  67.085       &    .037       & -20.9      &   -.9      & ...        & ...        & ...        & ...        & ...        & ...        \\
19 Jun 2001\tablenotemark{a} & 02:58:26 & ...        & ...        & ...        & 123.000    & -64.000    &  20.000    & ...        & ...        & ...        & 196.609       & -26.592       &  31.844       &    .110       & -37.0      & -51.0      & ...        & ...        & ...        & 163.000    & -42.600    &   4.000    \\
            &          &            &            &            &            &            &            &            &            &            & 151.631       &  14.654       &  58.218       &   3.277       &            &            &            &            &            &            &            &            \\
19 Jun 2001 & 15:17:01 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 333.322       & -13.980       &  54.064       &   1.092       &    .4      &  20.4      &  84.7      &  -1.3      &  66.2      & 267.600    & -25.100    &  60.000    \\
23 Jun 2001 & 03:31:15 & ...        & ...        & ...        & 321.000    &  28.000    &  44.000    & ...        & ...        & ...        &  17.196       &  30.517       &  56.140       &    .764       &  29.0      &  49.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
24 Jun 2001\tablenotemark{a} & 13:35:30 & ...        & ...        & ...        &  38.000    & -83.000    &  22.000    & ...        & ...        & ...        & 197.394       & -31.950       &  35.041       &    .017       & -64.0      & -44.0      & ...        & ...        & ...        & 160.000    & -54.750    &   5.000    \\
            &          &            &            &            &            &            &            &            &            &            & 197.581       & -32.129       &  34.998       &    .017       &            &            &            &            &            &            &            &            \\
29 Jun 2001 & 12:21:06 & ...        & ...        & ...        & ...        & ...        & ...        & 248.158    & -18.723    &    .250    & 198.213       & -37.276       &  47.033       &    .094       &  -9.8      &  10.2      & ...        & ...        & ...        & ...        & ...        & ...        \\
29 Jun 2001 & 19:10:57 & ...        & ...        & ...        &  94.000    &  11.000    &  20.000    & ...        & ...        & ...        &  18.079       &  37.344       &  62.818       &    .092       & -16.9      &   3.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  23.370       &  38.130       &  58.650       &    .135       &            &            &            &            &            &            &            &            \\
03 Jul 2001 & 20:30:49 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  18.693       &  41.942       &  30.699       &    .259       &  29.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
10 Jul 2001 & 23:34:13 & ...        & ...        & ...        & 149.000    &  27.000    &  25.000    & ...        & ...        & ...        &  19.150       &  49.527       &  80.931       &    .011       &   3.7      &  23.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  19.257       &  49.859       &  80.646       &    .018       &            &            &            &            &            &            &            &            \\
11 Jul 2001 & 02:43:50 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  19.158       &  49.671       &  55.059       &    .622       &  33.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Jul 2001 & 20:23:41 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  19.398       &  55.349       &  47.271       &    .243       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
21 Jul 2001 & 03:56:51 & ...        & ...        & ...        & 118.000    &  17.000    &  29.000    & ...        & ...        & ...        &  19.179       &  61.337       &  76.157       &    .018       & -10.0      &   8.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  32.631       &  57.679       &  69.058       &    .014       &            &            &            &            &            &            &            &            \\
01 Aug 2001 & 18:30:33 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 195.532       & -73.857       &  87.355       &    .013       &  12.1      &  32.1      & 318.0      &  -1.0      &  67.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 195.901       & -73.436       &  86.920       &    .010       &            &            &            &            &            &            &            &            \\
02 Aug 2001 & 08:35:20 & ...        & ...        & ...        & 177.000    &  12.000    &  19.000    & ...        & ...        & ...        & 195.517       & -74.035       &  78.991       &    .023       &  -1.4      &  18.6      & 278.0      &  -3.0      &  67.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 195.110       & -74.455       &  79.396       &    .017       &            &            &            &            &            &            &            &            \\
04 Aug 2001 & 20:13:18 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        &  13.425       &  76.516       &  62.501       &    .093       &   -.8      &  19.2      & 149.0      &  -1.0      &  67.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  44.729       &  69.670       &  61.088       &    .079       &            &            &            &            &            &            &            &            \\
13 Aug 2001 & 09:43:56 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 216.731       & -10.806       &  82.382       &   7.343       & -63.0      & -43.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
18 Aug 2001 & 13:53:10 & ...        & ...        & ...        & 328.000    &  -2.000    &  19.000    & ...        & ...        & ...        &  40.870       &  12.258       &  58.473       &   1.798       &   8.6      &  28.6      & ...        & ...        & ...        & ...        & ...        & ...        \\
26 Aug 2001 & 18:06:01 & ...        & ...        & ...        & 299.000    &  41.000    &  34.000    & ...        & ...        & ...        & 245.530       &  82.247       &  39.533       &    .580       &  37.0      &  79.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  49.583       &  15.317       &  46.751       &  22.715       &            &            &            &            &            &            &            &            \\
21 Sep 2001 & 05:15:50 & ...        & ...        & ...        & ...        & ...        & ...        & 343.923    &  40.951    &   2.150    & 232.347       &  67.603       &  59.998       &    .151       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Sep 2001 & 17:36:52 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 232.767       &  66.963       &  82.296       &    .010       &   5.0      &  15.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 232.460       &  66.941       &  82.315       &    .008       &            &            &            &            &            &            &            &            \\
23 Sep 2001\tablenotemark{a} & 09:24:29 & ...        & ...        & ...        & 320.000    &  24.000    &  25.000    & ...        & ...        & ...        & 232.819       &  66.685       &  65.321       &    .024       &  30.0      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 232.521       &  66.660       &  65.430       &    .012       &            &            &            &            &            &            &            &            \\
03 Oct 2001 & 03:34:08 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 233.859       &  62.949       &  28.380       &    .569       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
04 Nov 2001 & 10:02:03 & ...        & ...        & ...        & 190.000    &  -5.000    &  32.000    & ...        & ...        & ...        & 241.227       &  55.915       &  76.062       &    .271       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
15 Nov 2001 & 20:16:17 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 244.359       &  55.057       &  59.481       &    .007       &  45.0      &  72.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 244.316       &  55.082       &  59.445       &    .007       &            &            &            &            &            &            &            &            \\
21 Nov 2001 & 18:47:08 & ...        & ...        & ...        & 173.606    & -76.027    &    .033    & ...        & ...        & ...        & 320.591       & -17.068       &  84.758       &    .020       & -68.8      & -48.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
22 Nov 2001 & 20:51:33 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 246.267       &  54.962       &  25.264       &    .046       & ...        & ...        & 257.5      &   3.6      &  67.5      & ...        & ...        & ...        \\
14 Dec 2001 & 19:48:23 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 182.542       &   4.031       &  38.524       &  18.295       &  23.5      &  43.5      & 283.0      &  -3.9      &  68.0      & ...        & ...        & ...        \\
16 Dec 2001 & 02:55:23 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 253.050       &  56.662       &  66.185       &    .121       &  12.0      &  52.0      & 284.9      &    .7      &  66.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &   4.524       &  -2.966       &  65.798       &   3.633       &            &            &            &            &            &            &            &            \\
21 Dec 2001 & 01:21:00 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 254.424       &  57.445       &  47.325       &    .054       &  35.0      &  45.0      & 236.4      &  -3.9      &  66.5      & ...        & ...        & ...        \\
28 Dec 2001 & 23:19:15 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 256.637       &  58.956       &  43.122       &    .017       &  33.8      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 256.237       &  58.837       &  42.942       &    .017       &            &            &            &            &            &            &            &            \\
13 Jan 2002 & 02:04:11 & ...        & ...        & ...        &  84.000    &  52.000    &  41.000    & ...        & ...        & ...        &  29.920       &   8.403       &  87.953       &   1.104       &  12.1      &  32.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Jan 2002 & 11:02:44 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 209.984       &  -8.569       &  66.692       &  13.680       &  23.5      &  90.0      & 101.2      &  -3.3      &  67.9      & ...        & ...        & ...        \\
19 Jan 2002 & 00:09:57 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 213.975       & -10.032       &  61.994       &  41.245       &  12.1      &  32.1      & 312.1      &  -1.1      &  67.8      & ...        & ...        & ...        \\
19 Jan 2002 & 04:27:10 & ...        & ...        & ...        & 125.000    &   4.000    &  33.000    & ...        & ...        & ...        & 211.072       &  47.352       &  84.269       &    .068       &  -8.3      & -28.3      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  81.696       & -64.603       &  73.682       &    .027       &            &            &            &            &            &            &            &            \\
08 Feb 2002 & 14:14:12 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 264.063       &  71.840       &  61.899       &    .018       &  16.8      &  36.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 263.532       &  71.595       &  61.678       &    .022       &            &            &            &            &            &            &            &            \\
09 Feb 2002 & 07:49:57 & ...        & ...        & ...        & 205.000    & -51.000    &  42.000    & ...        & ...        & ...        &  84.040       & -72.126       &  29.284       &    .091       & -80.0      & -50.0      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 228.401       & -15.435       &  74.240       &   1.400       &            &            &            &            &            &            &            &            \\
21 Feb 2002 & 08:07:43 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 261.985       &  76.891       &  64.953       &    .024       &   2.0      &  22.0      & ...        & ...        & ...        &  48.700    &  36.300    &   1.000    \\
            &          &            &            &            &            &            &            &            &            &            &  35.840       & -45.406       &  82.517       &    .022       &            &            &            &            &            &            &            &            \\
04 Mar 2002 & 01:02:26 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 253.956       &  81.071       &  18.113       &    .048       &  45.0      &  75.0      & 155.7      &   1.4      &  68.3      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 253.892       &  80.871       &  17.950       &    .041       &            &            &            &            &            &            &            &            \\
06 Mar 2002 & 18:58:03 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 225.347       & -22.113       &  59.314       &    .752       & ...        & ...        & 161.8      &   2.9      &  68.0      & ...        & ...        & ...        \\
09 Mar 2002 & 06:58:05 & ...        & ...        & ...        & 351.000    & -56.000    &  19.000    & ...        & ...        & ...        &  65.267       & -82.730       &  33.911       &    .756       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
11 Mar 2002 & 01:21:30 & ...        & ...        & ...        &  57.000    &  54.000    &  20.000    & ...        & ...        & ...        & 240.648       &  83.431       &  35.343       &    .018       &  25.1      &  45.1      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 217.917       &  45.150       &  71.065       &    .018       &            &            &            &            &            &            &            &            \\
15 Mar 2002 & 15:42:46 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 226.336       &  84.444       &  55.259       &    .159       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
27 Mar 2002\tablenotemark{a} & 02:26:08 & ...        & ...        & ...        & 337.000    &  60.000    &  32.000    & ...        & ...        & ...        & 175.897       &  84.164       &  55.624       &    .033       &  15.8      &  35.8      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  39.489       & -45.369       &  83.970       &    .077       &            &            &            &            &            &            &            &            \\
02 Apr 2002 & 07:54:35 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 339.861       & -82.462       &  46.424       &    .043       & -42.3      & -22.3      & 279.6      &    .8      &  68.3      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 339.311       & -82.485       &  46.493       &    .032       &            &            &            &            &            &            &            &            \\
05 Apr 2002 & 00:41:34 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 220.227       &  45.674       &  77.678       &    .020       &  -6.8      & -26.8      & 316.6      &   5.9      &  64.0      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 334.811       & -81.573       &  63.719       &    .013       &            &            &            &            &            &            &            &            \\
09 Apr 2002 & 09:27:18 & ...        & ...        & ...        & 151.000    &  53.000    &  46.000    & ...        & ...        & ...        & 149.794       &  80.004       &  49.175       &    .397       & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        \\
13 Apr 2002 & 16:20:14 & ...        & ...        & ...        &   3.000    & ...        &  30.000    & ...        & ...        & ...        & 327.093       & -78.480       &  75.263       &    .005       &  -2.7      & -22.7      & ...        & ...        & ...        & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  40.831       & -46.090       &  44.921       &    .014       &            &            &            &            &            &            &            &            \\
17 Apr 2002 & 05:36:17 & ...        & ...        & ...        & 349.000    & -44.000    &  27.000    & ...        & ...        & ...        & 325.339       & -77.154       &  35.955       &    .046       & -55.0      & -35.0      & 100.7      &  -3.1      &  68.5      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            & 325.022       & -77.048       &  36.034       &    .052       &            &            &            &            &            &            &            &            \\
18 Apr 2002 & 08:38:33 & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & ...        & 324.911       & -76.733       &  53.616       &    .023       & -60.0      & -90.0      & 199.4      &   3.3      &  68.5      & ...        & ...        & ...        \\
            &          &            &            &            &            &            &            &            &            &            &  41.114       & -46.366       &  50.913       &    .016       &            &            &            &            &            &            &            &            \\
26 Apr 2002 & 23:56:14 & ...        & ...        & ...        & 143.000    &  76.000    &  27.000    & ...        & ...        & ...        & 130.600       &  21.352       &  45.414       &   1.908       &   -.4      &  90.0      & ...        & ...        & ...        & ...        & ...        & ...        \\

\enddata
\tablenotetext{a}{IPN annulus does not include \it BeppoSAX \rm localization}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Error box areas}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Universal Time} & \colhead{Area, square degrees}  
}
\startdata

03 Jul 1996 & 13:42:53 & 1.09E+00 \\
07 Jul 1996 & 10:16:40 & 1.63E-01 \\
31 Jul 1996 & 05:46:01 & 9.28E+00 \\
01 Aug 1996 & 11:29:09 & 1.01E+01 \\
05 Aug 1996 & 21:55:57 & 5.83E-01 \\
10 Aug 1996 & 06:56:16 & 3.75E-02 \\
25 Aug 1996 & 00:23:03 & 1.49E+00 \\
12 Sep 1996 & 13:57:27 & 1.54E-01 \\
13 Sep 1996 & 23:05:20 & 4.32E+01 \\
16 Sep 1996 & 03:56:20 & 8.21E+00 \\
17 Sep 1996 & 22:22:32 & 5.23E-01 \\
21 Sep 1996 & 15:03:48 & 2.20E+00 \\
22 Sep 1996 & 05:06:07 & 9.57E-01 \\
22 Sep 1996 & 05:21:06 & 2.01E+01 \\
27 Sep 1996 & 03:47:18 & 1.14E+00 \\
06 Oct 1996 & 08:56:04 & 5.25E+01 \\
15 Oct 1996 & 11:53:00 & 5.53E+00 \\
22 Oct 1996 & 19:00:56 & 3.25E-01 \\
26 Oct 1996 & 06:11:50 & 1.43E-01 \\
01 Nov 1996 & 16:07:43 & 4.44E-01 \\
22 Nov 1996 & 21:51:04 & 4.02E+00 \\
26 Nov 1996 & 06:43:19 & 4.14E-02 \\
11 Dec 1996 & 01:56:12 & 3.96E+01 \\
28 Dec 1996 & 00:29:32 & 3.57E+01 \\
11 Jan 1997 & 09:44:00 & 1.21E-03 \\
17 Jan 1997 & 14:27:54 & 2.40E+02 \\
17 Jan 1997 & 14:46:51 & 8.53E-01 \\
22 Jan 1997 & 11:41:25 & 7.73E+00 \\
23 Jan 1997 & 08:36:37 & 6.00E+00 \\
24 Jan 1997 & 12:19:07 & 1.21E+00 \\
28 Jan 1997 & 23:35:09 & 3.42E+01 \\
03 Feb 1997 & 01:31:56 & 2.31E+00 \\
22 Feb 1997 & 23:53:28 & 4.81E-02 \\
28 Feb 1997 & 02:58:01 & 1.33E-03 \\
06 Mar 1997 & 02:47:39 & 7.59E-01 \\
07 Mar 1997 & 19:29:06 & 3.68E+00 \\
13 Mar 1997 & 09:45:58 & 2.14E+00 \\
15 Mar 1997 & 15:40:54 & 1.79E-02 \\
15 Mar 1997 & 22:09:19 & 1.38E+00 \\
30 Mar 1997 & 08:58:52 & 4.79E+00 \\
30 Mar 1997 & 12:13:11 & 4.05E+01 \\
02 Apr 1997 & 22:19:38 & 6.14E-04 \\
05 Apr 1997 & 03:41:59 & 3.66E-01 \\
05 Apr 1997 & 04:55:02 & 1.28E+03 \\
06 Apr 1997 & 00:17:38 & 1.40E+00 \\
06 Apr 1997 & 06:19:44 & 1.24E+02 \\
06 Apr 1997 & 07:04:56 & 4.80E+00 \\
16 Apr 1997 & 23:13:58 & 6.48E+00 \\
17 Apr 1997 & 00:23:05 & 1.95E+00 \\
19 Apr 1997 & 06:12:14 & 4.41E+01 \\
20 Apr 1997 & 20:14:02 & 1.98E-02 \\
27 Apr 1997 & 12:41:59 & 1.32E+02 \\
29 Apr 1997 & 11:36:24 & 4.36E-02 \\
06 May 1997 & 15:41:47 & 1.35E-01 \\
08 May 1997 & 21:41:47 & 9.09E+01 \\
09 May 1997 & 13:23:26 & 4.16E-01 \\
17 May 1997 & 09:04:42 & 2.60E-02 \\
18 May 1997 & 07:06:23 & 1.56E+00 \\
26 May 1997 & 01:52:42 & 1.64E+01 \\
01 Jun 1997 & 19:19:14 & 1.26E-01 \\
03 Jun 1997 & 09:49:05 & 6.89E-01 \\
03 Jun 1997 & 23:35:00 & 3.03E-01 \\
04 Jun 1997 & 19:49:06 & 4.20E+02 \\
08 Jun 1997 & 13:37:13 & 5.26E+02 \\
11 Jun 1997 & 08:21:30 & 1.52E+01 \\
12 Jun 1997 & 14:28:24 & 2.15E-01 \\
14 Jun 1997 & 23:07:42 & 4.35E-01 \\
16 Jun 1997 & 18:09:50 & 2.81E-02 \\
24 Jun 1997 & 05:45:05 & 3.75E+00 \\
24 Jun 1997 & 06:30:06 & 7.50E-01 \\
25 Jun 1997 & 06:34:42 & 3.33E+02 \\
25 Jun 1997 & 12:13:06 & 6.86E-01 \\
26 Jun 1997 & 01:44:02 & 8.80E+02 \\
27 Jun 1997 & 07:12:46 & 7.86E+01 \\
27 Jun 1997 & 22:06:50 & 3.79E-01 \\
28 Jun 1997 & 03:27:50 & 2.76E+00 \\
29 Jun 1997 & 14:16:39 & 7.77E+01 \\
04 Jul 1997 & 01:08:16 & 4.95E-02 \\
06 Jul 1997 & 21:39:57 & 2.04E+00 \\
15 Jul 1997 & 14:21:11 & 1.00E-01 \\
15 Aug 1997 & 12:07:04 & 1.44E-01 \\
16 Aug 1997 & 02:17:44 & 8.26E-02 \\
21 Aug 1997 & 10:59:23 & 5.42E+00 \\
24 Aug 1997 & 18:34:44 & 1.72E-01 \\
25 Aug 1997 & 22:02:59 & 1.42E+00 \\
31 Aug 1997 & 17:39:30 & 6.80E-01 \\
19 Sep 1997 & 18:14:29 & 2.97E-02 \\
19 Sep 1997 & 22:10:16 & 4.35E-01 \\
22 Sep 1997 & 02:25:57 & 4.26E-03 \\
23 Sep 1997 & 11:39:20 & 3.43E-03 \\
05 Oct 1997 & 01:15:55 & 8.26E-01 \\
07 Oct 1997 & 15:56:02 & 1.66E+00 \\
09 Oct 1997 & 18:56:55 & 4.30E-02 \\
19 Oct 1997 & 14:55:53 & 1.29E+00 \\
22 Oct 1997 & 11:57:18 & 1.46E+01 \\
23 Oct 1997 & 05:43:29 & 2.48E+03 \\
27 Oct 1997 & 02:43:31 & 8.61E+00 \\
29 Oct 1997 & 01:28:38 & 1.52E-01 \\
10 Nov 1997 & 18:53:26 & 1.75E-02 \\
14 Nov 1997 & 12:21:04 & 1.79E-01 \\
27 Nov 1997 & 00:04:42 & 5.34E-01 \\
07 Dec 1997 & 20:03:52 & 4.03E-02 \\
07 Dec 1997 & 20:58:12 & 1.14E+00 \\
08 Dec 1997 & 04:47:12 & 3.42E+00 \\
08 Dec 1997 & 07:48:12 & 2.58E-01 \\
10 Dec 1997 & 07:43:33 & 4.07E-01 \\
14 Dec 1997 & 23:20:41 & 8.10E-04 \\
16 Dec 1997 & 15:13:46 & 8.21E+00 \\
18 Dec 1997 & 12:42:44 & 7.22E+02 \\
19 Dec 1997 & 22:12:54 & 1.61E+00 \\
20 Dec 1997 & 04:06:33 & 3.67E+00 \\
23 Dec 1997 & 09:35:00 & 5.13E+01 \\
23 Dec 1997 & 10:36:21 & 1.16E+00 \\
27 Dec 1997 & 08:23:06 & 1.96E-03 \\
30 Dec 1997 & 23:15:47 & 7.48E-01 \\
02 Jan 1998 & 19:31:50 & 3.38E+02 \\
03 Jan 1998 & 10:38:42 & 9.44E-01 \\
05 Jan 1998 & 00:44:41 & 9.29E-03 \\
09 Jan 1998 & 01:12:25 & 5.28E-02 \\
24 Jan 1998 & 06:36:03 & 3.14E-02 \\
27 Jan 1998 & 00:58:52 & 4.28E-01 \\
29 Jan 1998 & 15:19:43 & 1.97E+02 \\
03 Feb 1998 & 14:21:06 & 4.35E-01 \\
03 Feb 1998 & 22:44:24 & 4.48E-02 \\
05 Feb 1998 & 05:29:44 & 7.69E-02 \\
08 Feb 1998 & 12:50:59 & 6.96E-02 \\
22 Feb 1998 & 02:25:34 & 2.56E-01 \\
28 Feb 1998 & 23:11:39 & 7.95E+00 \\
06 Mar 1998 & 09:33:02 & 1.29E-01 \\
06 Mar 1998 & 17:34:11 & 1.00E+01 \\
10 Mar 1998 & 13:57:41 & 2.62E-02 \\
10 Mar 1998 & 15:50:47 & 8.70E+01 \\
15 Mar 1998 & 07:24:00 & 1.00E+02 \\
21 Mar 1998 & 06:06:11 & 1.53E+00 \\
26 Mar 1998 & 21:18:53 & 2.58E-02 \\
29 Mar 1998 & 03:44:38 & 5.55E-04 \\
30 Mar 1998 & 00:01:33 & 3.07E+00 \\
01 Apr 1998 & 04:31:53 & 1.54E-01 \\
03 Apr 1998 & 23:15:51 & 1.52E+00 \\
09 Apr 1998 & 02:08:32 & 3.83E+00 \\
20 Apr 1998 & 10:06:52 & 8.55E-01 \\
25 Apr 1998 & 21:49:08 & 5.63E-02 \\
28 Apr 1998 & 20:10:08 & 6.53E-01 \\
08 May 1998 & 04:07:28 & 3.22E+00 \\
16 May 1998 & 11:23:37 & 2.21E-02 \\
19 May 1998 & 03:43:32 & 3.34E+00 \\
19 May 1998 & 12:20:12 & 6.17E-03 \\
20 May 1998 & 19:12:15 & 2.10E+00 \\
23 May 1998 & 02:23:32 & 8.45E-01 \\
31 May 1998 & 07:42:42 & 1.93E+00 \\
05 Jun 1998 & 14:12:10 & 2.25E+01 \\
10 Jun 1998 & 19:52:28 & 1.50E+02 \\
15 Jun 1998 & 10:12:16 & 1.56E-01 \\
16 Jun 1998 & 13:28:55 & 2.29E-01 \\
17 Jun 1998 & 02:51:51 & 2.20E-01 \\
19 Jun 1998 & 13:12:12 & 2.92E+03 \\
22 Jun 1998 & 20:21:39 & 2.21E+00 \\
24 Jun 1998 & 16:07:53 & 2.48E+02 \\
26 Jun 1998 & 14:21:30 & 2.64E+01 \\
26 Jun 1998 & 22:39:46 & 5.22E-01 \\
27 Jun 1998 & 04:20:29 & 9.97E-01 \\
27 Jun 1998 & 12:36:35 & 9.57E-01 \\
06 Jul 1998 & 15:59:47 & 3.59E-02 \\
06 Jul 1998 & 21:40:38 & 5.90E-01 \\
13 Jul 1998 & 03:41:44 & 1.15E+02 \\
20 Jul 1998 & 22:16:07 & 1.42E+00 \\
28 Jul 1998 & 08:48:35 & 1.15E+00 \\
02 Aug 1998 & 08:01:15 & 5.01E+01 \\
10 Aug 1998 & 18:35:29 & 1.72E+00 \\
11 Aug 1998 & 06:45:08 & 5.66E+01 \\
12 Aug 1998 & 05:16:08 & 7.27E-01 \\
15 Aug 1998 & 21:21:57 & 1.25E+00 \\
27 Aug 1998 & 20:10:25 & 6.63E-03 \\
29 Aug 1998 & 05:20:49 & 4.54E-02 \\
04 Sep 1998 & 08:42:30 & 3.36E+00 \\
12 Sep 1998 & 15:15:39 & 1.34E+00 \\
25 Sep 1998 & 20:04:45 & 9.69E-01 \\
05 Oct 1998 & 18:00:26 & 2.74E-01 \\
09 Oct 1998 & 05:45:32 & 1.26E-01 \\
19 Oct 1998 & 22:06:45 & 4.04E-01 \\
22 Oct 1998 & 18:02:02 & 1.60E-03 \\
04 Nov 1998 & 17:17:18 & 6.80E+02 \\
07 Nov 1998 & 00:12:59 & 2.33E-04 \\
11 Nov 1998 & 11:29:31 & 1.12E-02 \\
12 Nov 1998 & 03:55:45 & 8.97E+00 \\
13 Nov 1998 & 12:38:55 & 3.80E-01 \\
21 Nov 1998 & 01:26:17 & 5.16E-01 \\
25 Nov 1998 & 08:26:25 & 7.29E-02 \\
25 Nov 1998 & 21:06:21 & 6.53E-02 \\
26 Nov 1998 & 17:21:19 & 2.36E-02 \\
03 Dec 1998 & 00:59:12 & 4.15E-01 \\
03 Dec 1998 & 07:17:40 & 6.68E-02 \\
15 Dec 1998 & 12:43:41 & 9.11E+00 \\
19 Dec 1998 & 18:04:55 & 2.27E-01 \\
20 Dec 1998 & 21:52:26 & 2.52E-02 \\
21 Dec 1998 & 02:30:57 & 7.81E+00 \\
26 Dec 1998 & 10:47:04 & 2.31E+00 \\
02 Jan 1999 & 05:06:36 & 1.59E+00 \\
02 Jan 1999 & 13:51:58 & 9.35E+01 \\
04 Jan 1999 & 16:02:33 & 3.84E-02 \\
11 Jan 1999 & 17:58:29 & 3.78E-01 \\
17 Jan 1999 & 23:36:16 & 1.90E+00 \\
18 Jan 1999 & 03:12:42 & 9.21E+01 \\
23 Jan 1999 & 09:46:56 & 1.52E-03 \\
26 Jan 1999 & 14:24:03 & 1.58E+01 \\
28 Jan 1999 & 10:20:52 & 5.06E-02 \\
31 Jan 1999 & 19:26:42 & 1.73E+00 \\
06 Feb 1999 & 15:51:01 & 3.83E+01 \\
07 Feb 1999 & 19:21:15 & 5.29E+01 \\
08 Feb 1999 & 04:12:44 & 3.04E-01 \\
10 Feb 1999 & 04:28:14 & 1.23E-02 \\
16 Feb 1999 & 01:52:06 & 6.01E+02 \\
16 Feb 1999 & 06:29:45 & 9.86E-02 \\
20 Feb 1999 & 12:03:17 & 2.87E-01 \\
26 Feb 1999 & 08:34:46 & 7.88E-01 \\
08 Mar 1999 & 03:04:53 & 8.41E+01 \\
11 Mar 1999 & 22:11:45 & 4.28E-01 \\
12 Mar 1999 & 16:35:42 & 6.97E+00 \\
13 Mar 1999 & 09:21:52 & 4.43E-01 \\
14 Mar 1999 & 20:05:12 & 5.67E-01 \\
15 Mar 1999 & 16:35:30 & 3.22E+02 \\
20 Mar 1999 & 23:01:59 & 1.07E+01 \\
22 Mar 1999 & 04:03:56 & 4.94E-01 \\
30 Mar 1999 & 19:26:07 & 5.22E-01 \\
05 Apr 1999 & 03:08:19 & 1.91E+00 \\
11 Apr 1999 & 04:25:31 & 9.72E-01 \\
02 May 1999 & 09:15:42 & 1.39E-01 \\
04 May 1999 & 18:46:26 & 1.89E+00 \\
06 May 1999 & 11:23:31 & 3.71E-03 \\
10 May 1999 & 08:49:06 & 6.86E-04 \\
16 May 1999 & 23:54:23 & 2.76E-03 \\
18 May 1999 & 17:18:45 & 1.50E-02 \\
21 May 1999 & 23:12:50 & 9.97E-01 \\
04 Jun 1999 & 19:59:40 & 5.33E+01 \\
10 Jun 1999 & 01:03:04 & 1.79E+00 \\
11 Jun 1999 & 11:57:01 & 2.34E-01 \\
20 Jun 1999 & 22:46:12 & 4.06E-02 \\
22 Jun 1999 & 10:30:27 & 1.21E+00 \\
30 Jun 1999 & 15:39:18 & 2.00E-02 \\
04 Jul 1999 & 17:30:20 & 8.12E-04 \\
04 Jul 1999 & 19:51:59 & 3.25E+01 \\
05 Jul 1999 & 16:01:25 & 3.23E-04 \\
07 Jul 1999 & 15:13:21 & 5.48E-02 \\
07 Jul 1999 & 19:39:17 & 3.18E-01 \\
12 Jul 1999 & 07:45:19 & 2.72E-02 \\
12 Jul 1999 & 16:43:02 & 3.56E-03 \\
13 Jul 1999 & 21:38:18 & 5.28E-02 \\
14 Jul 1999 & 18:13:48 & 1.03E-02 \\
15 Jul 1999 & 23:59:35 & 1.65E+02 \\
18 Jul 1999 & 12:06:51 & 1.58E+00 \\
20 Jul 1999 & 08:29:51 & 3.44E+03 \\
26 Jul 1999 & 02:59:33 & 2.18E+01 \\
06 Aug 1999 & 00:26:13 & 7.98E+03 \\
06 Aug 1999 & 14:28:06 & 8.00E-03 \\
10 Aug 1999 & 19:44:34 & 6.94E-03 \\
11 Aug 1999 & 18:09:23 & 3.49E+03 \\
16 Aug 1999 & 02:44:43 & 3.30E+01 \\
19 Aug 1999 & 18:28:06 & 8.76E+00 \\
21 Aug 1999 & 06:07:28 & 3.43E-02 \\
21 Aug 1999 & 11:02:44 & 8.28E+01 \\
22 Aug 1999 & 12:03:35 & 9.75E-01 \\
29 Aug 1999 & 03:19:55 & 1.77E+02 \\
03 Sep 1999 & 05:42:10 & 1.56E-03 \\
07 Sep 1999 & 17:35:11 & 2.58E-02 \\
13 Sep 1999 & 06:51:56 & 4.40E-02 \\
15 Sep 1999 & 10:38:57 & 1.80E-02 \\
15 Sep 1999 & 23:15:22 & 9.65E-03 \\
17 Sep 1999 & 14:18:09 & 3.91E-01 \\
18 Sep 1999 & 05:33:14 & 1.37E-01 \\
19 Sep 1999 & 13:42:17 & 8.90E-01 \\
02 Oct 1999 & 22:49:03 & 1.02E+01 \\
04 Oct 1999 & 15:12:37 & 6.57E-01 \\
07 Oct 1999 & 06:34:13 & 2.08E-02 \\
14 Oct 1999 & 21:52:34 & 1.14E-03 \\
18 Oct 1999 & 19:02:41 & 6.75E-01 \\
26 Oct 1999 & 04:33:18 & 2.80E-02 \\
26 Oct 1999 & 13:02:17 & 1.66E+02 \\
30 Oct 1999 & 01:46:04 & 1.69E+02 \\
01 Nov 1999 & 03:46:22 & 7.93E+00 \\
04 Nov 1999 & 17:07:07 & 2.87E-02 \\
05 Nov 1999 & 16:40:44 & 4.43E-03 \\
06 Nov 1999 & 19:03:32 & 4.62E-02 \\
08 Nov 1999 & 06:46:05 & 2.70E-01 \\
15 Nov 1999 & 18:48:07 & 1.34E-01 \\
16 Nov 1999 & 14:31:05 & 9.71E-03 \\
20 Nov 1999 & 05:46:49 & 1.37E+01 \\
22 Nov 1999 & 00:06:26 & 1.35E+01 \\
24 Nov 1999 & 06:42:02 & 3.98E+00 \\
24 Nov 1999 & 09:31:10 & 2.97E-02 \\
09 Dec 1999 & 15:27:26 & 6.41E+00 \\
16 Dec 1999 & 16:07:01 & 3.19E-03 \\
21 Dec 1999 & 10:36:36 & 8.65E-03 \\
26 Dec 1999 & 15:00:05 & 5.40E-03 \\
26 Dec 1999 & 23:08:59 & 7.27E+02 \\
07 Jan 2000 & 18:26:35 & 2.31E+00 \\
08 Jan 2000 & 16:48:07 & 8.87E+00 \\
09 Jan 2000 & 10:27:14 & 5.40E-02 \\
10 Jan 2000 & 04:38:45 & 2.71E-03 \\
15 Jan 2000 & 14:49:32 & 4.83E-02 \\
19 Jan 2000 & 13:09:33 & 1.98E+00 \\
23 Jan 2000 & 13:49:41 & 1.85E-01 \\
05 Feb 2000 & 08:39:52 & 8.30E-01 \\
05 Feb 2000 & 12:39:08 & 1.10E+00 \\
06 Feb 2000 & 02:33:03 & 2.27E+00 \\
07 Feb 2000 & 23:56:22 & 1.47E+01 \\
10 Feb 2000 & 08:44:05 & 5.55E-04 \\
12 Feb 2000 & 17:06:32 & 1.02E+03 \\
14 Feb 2000 & 01:01:00 & 2.76E-04 \\
18 Feb 2000 & 16:19:05 & 1.23E-01 \\
23 Feb 2000 & 23:13:41 & 1.16E+01 \\
25 Feb 2000 & 01:35:29 & 2.26E+00 \\
26 Feb 2000 & 12:51:08 & 8.48E-04 \\
01 Mar 2000 & 02:33:54 & 8.30E-03 \\
06 Mar 2000 & 18:00:31 & 3.07E-01 \\
12 Mar 2000 & 05:23:54 & 1.01E-01 \\
14 Mar 2000 & 08:51:42 & 5.68E+01 \\
23 Mar 2000 & 09:02:07 & 1.35E-01 \\
27 Mar 2000 & 22:37:57 & 2.20E+01 \\
02 Apr 2000 & 14:30:58 & 4.58E-02 \\
11 Apr 2000 & 02:14:02 & 9.35E+00 \\
12 Apr 2000 & 11:42:52 & 8.00E+02 \\
19 Apr 2000 & 02:12:49 & 3.08E-01 \\
20 Apr 2000 & 11:44:32 & 6.13E-01 \\
20 Apr 2000 & 14:22:11 & 2.39E-01 \\
20 Apr 2000 & 18:00:40 & 2.21E+00 \\
21 Apr 2000 & 12:23:34 & 5.08E+00 \\
24 Apr 2000 & 09:04:26 & 1.75E+00 \\
25 Apr 2000 & 05:25:31 & 1.25E+00 \\
29 Apr 2000 & 10:07:22 & 9.06E-03 \\
02 May 2000 & 13:18:35 & 8.82E+00 \\
03 May 2000 & 22:49:45 & 5.44E+01 \\
06 May 2000 & 10:16:42 & 9.96E+00 \\
11 May 2000 & 01:11:59 & 1.13E+00 \\
16 May 2000 & 09:26:05 & 1.85E-02 \\
17 May 2000 & 05:36:30 & 1.16E+01 \\
17 May 2000 & 10:02:03 & 4.63E+01 \\
18 May 2000 & 05:41:51 & 8.17E-01 \\
19 May 2000 & 08:18:07 & 3.19E-02 \\
23 May 2000 & 19:01:35 & 1.14E+02 \\
28 May 2000 & 08:46:24 & 3.41E-03 \\
29 May 2000 & 08:43:12 & 1.05E-02 \\
12 Jun 2000 & 22:54:41 & 2.47E+01 \\
14 Jun 2000 & 08:34:01 & 4.10E-02 \\
15 Jun 2000 & 16:32:35 & 9.86E-04 \\
20 Jun 2000 & 00:54:39 & 5.54E+01 \\
20 Jun 2000 & 05:33:33 & 8.78E-03 \\
21 Jun 2000 & 02:00:51 & 2.23E+02 \\
23 Jun 2000 & 01:04:46 & 9.99E+00 \\
29 Jun 2000 & 05:08:51 & 2.89E+02 \\
30 Jun 2000 & 00:30:59 & 5.06E-03 \\
01 Jul 2000 & 00:19:16 & 4.86E-02 \\
01 Jul 2000 & 07:12:40 & 9.54E-01 \\
18 Jul 2000 & 20:47:09 & 1.35E-01 \\
27 Jul 2000 & 19:42:41 & 9.76E-04 \\
11 Aug 2000 & 15:30:01 & 2.85E-03 \\
18 Aug 2000 & 20:09:06 & 1.47E+01 \\
21 Aug 2000 & 02:16:52 & 1.08E-01 \\
23 Aug 2000 & 07:22:32 & 2.69E+01 \\
30 Aug 2000 & 23:49:52 & 6.08E-03 \\
03 Sep 2000 & 13:29:04 & 8.26E+01 \\
03 Sep 2000 & 23:35:14 & 5.40E+00 \\
04 Sep 2000 & 13:18:42 & 8.85E-01 \\
06 Sep 2000 & 21:00:49 & 1.22E-02 \\
24 Sep 2000 & 16:40:37 & 5.87E+00 \\
04 Oct 2000 & 14:51:26 & 4.79E-02 \\
11 Oct 2000 & 15:54:48 & 2.33E-03 \\
13 Oct 2000 & 18:13:38 & 7.78E-02 \\
15 Oct 2000 & 02:34:12 & 1.34E+00 \\
15 Oct 2000 & 17:31:12 & 6.69E+00 \\
19 Oct 2000 & 23:59:17 & 1.02E-03 \\
20 Oct 2000 & 17:17:49 & 6.44E+02 \\
22 Oct 2000 & 05:14:53 & 2.35E+01 \\
01 Nov 2000 & 21:52:31 & 2.59E+02 \\
05 Nov 2000 & 09:49:01 & 3.02E+02 \\
07 Nov 2000 & 02:17:09 & 3.97E-02 \\
15 Nov 2000 & 14:06:41 & 1.00E+03 \\
18 Nov 2000 & 08:19:44 & 1.57E+00 \\
18 Nov 2000 & 20:43:36 & 6.10E+01 \\
04 Dec 2000 & 08:01:09 & 1.90E-03 \\
06 Dec 2000 & 09:37:01 & 1.31E+01 \\
06 Dec 2000 & 21:29:40 & 1.47E+00 \\
12 Dec 2000 & 09:33:42 & 4.91E-01 \\
12 Dec 2000 & 14:57:23 & 1.77E-03 \\
14 Dec 2000 & 21:03:05 & 5.76E+00 \\
15 Dec 2000 & 14:34:34 & 1.25E-01 \\
19 Dec 2000 & 07:35:29 & 4.85E-01 \\
26 Dec 2000 & 20:14:44 & 1.59E+01 \\
28 Dec 2000 & 12:03:14 & 1.30E+00 \\
04 Jan 2001 & 17:21:30 & 1.04E-02 \\
09 Jan 2001 & 02:38:06 & 1.57E-02 \\
19 Jan 2001 & 00:19:55 & 1.56E-01 \\
19 Jan 2001 & 10:19:37 & 9.40E-04 \\
21 Jan 2001 & 17:28:36 & 7.92E+01 \\
26 Jan 2001 & 09:10:40 & 1.29E-01 \\
27 Jan 2001 & 08:29:18 & 2.84E-02 \\
08 Feb 2001 & 01:01:24 & 7.14E+01 \\
08 Feb 2001 & 04:08:22 & 3.77E+01 \\
08 Feb 2001 & 14:26:17 & 4.60E+00 \\
12 Feb 2001 & 05:09:51 & 5.54E+01 \\
12 Feb 2001 & 17:26:27 & 1.18E+01 \\
13 Feb 2001 & 02:57:23 & 6.03E-02 \\
14 Feb 2001 & 08:48:07 & 8.64E-04 \\
20 Feb 2001 & 19:20:54 & 6.75E+01 \\
22 Feb 2001 & 07:23:03 & 9.38E-01 \\
26 Feb 2001 & 19:15:13 & 2.98E+00 \\
03 Mar 2001 & 15:15:28 & 7.63E+01 \\
04 Mar 2001 & 05:18:51 & 2.20E-01 \\
08 Mar 2001 & 15:38:57 & 2.18E-01 \\
17 Mar 2001 & 06:28:07 & 3.46E-01 \\
24 Mar 2001 & 11:32:28 & 3.48E-02 \\
25 Mar 2001 & 06:38:06 & 5.39E+00 \\
26 Mar 2001 & 03:14:56 & 7.53E-02 \\
08 Apr 2001 & 06:45:22 & 2.26E+00 \\
11 Apr 2001 & 16:06:07 & 2.93E+00 \\
12 Apr 2001 & 21:46:29 & 6.13E-03 \\
20 Apr 2001 & 22:37:56 & 6.09E+02 \\
27 Apr 2001 & 09:20:04 & 2.17E+00 \\
27 Apr 2001 & 18:44:15 & 1.05E+02 \\
04 May 2001 & 02:43:46 & 3.23E+00 \\
05 May 2001 & 06:26:28 & 2.89E+01 \\
15 May 2001 & 02:20:32 & 1.61E+01 \\
15 May 2001 & 18:04:32 & 3.04E+04 \\
17 May 2001 & 23:51:33 & 4.38E+00 \\
22 May 2001 & 20:51:48 & 3.85E+00 \\
11 Jun 2001 & 22:06:07 & 2.90E+00 \\
12 Jun 2001 & 02:33:13 & 1.91E-01 \\
19 Jun 2001 & 02:58:26 & 1.57E+00 \\
19 Jun 2001 & 15:17:01 & 4.83E+01 \\
23 Jun 2001 & 03:31:15 & 3.31E+01 \\
24 Jun 2001 & 13:35:30 & 1.75E-01 \\
29 Jun 2001 & 12:21:06 & 6.35E-02 \\
29 Jun 2001 & 19:10:57 & 3.15E+00 \\
03 Jul 2001 & 20:30:49 & 4.85E+01 \\
10 Jul 2001 & 23:34:13 & 2.40E-01 \\
11 Jul 2001 & 02:43:50 & 1.58E+02 \\
15 Jul 2001 & 20:23:41 & 1.29E+02 \\
21 Jul 2001 & 03:56:51 & 3.91E-02 \\
01 Aug 2001 & 18:30:33 & 5.45E-01 \\
02 Aug 2001 & 08:35:20 & 4.52E-01 \\
04 Aug 2001 & 20:13:18 & 1.46E-01 \\
13 Aug 2001 & 09:43:56 & 6.73E+02 \\
18 Aug 2001 & 13:53:10 & 3.89E+01 \\
26 Aug 2001 & 18:06:01 & 1.06E+01 \\
21 Sep 2001 & 05:15:50 & 1.40E+00 \\
22 Sep 2001 & 17:36:52 & 3.26E-01 \\
23 Sep 2001 & 09:24:29 & 1.29E+00 \\
03 Oct 2001 & 03:34:08 & 1.95E+02 \\
04 Nov 2001 & 10:02:03 & 3.76E+01 \\
15 Nov 2001 & 20:16:17 & 8.18E-01 \\
21 Nov 2001 & 18:47:08 & 2.56E-03 \\
22 Nov 2001 & 20:51:33 & 5.03E+00 \\
14 Dec 2001 & 19:48:23 & 1.32E+03 \\
16 Dec 2001 & 02:55:23 & 2.18E+00 \\
21 Dec 2001 & 01:21:00 & 4.30E+00 \\
28 Dec 2001 & 23:19:15 & 6.46E-01 \\
13 Jan 2002 & 02:04:11 & 4.78E+01 \\
13 Jan 2002 & 11:02:44 & 3.42E+03 \\
19 Jan 2002 & 00:09:57 & 2.26E+03 \\
19 Jan 2002 & 04:27:10 & 2.00E-02 \\
08 Feb 2002 & 14:14:12 & 8.91E-01 \\
09 Feb 2002 & 07:49:57 & 6.26E-01 \\
21 Feb 2002 & 08:07:43 & 7.79E-03 \\
04 Mar 2002 & 01:02:26 & 7.69E-01 \\
06 Mar 2002 & 18:58:03 & 2.87E+02 \\
09 Mar 2002 & 06:58:05 & 6.36E+01 \\
11 Mar 2002 & 01:21:30 & 4.09E-03 \\
15 Mar 2002 & 15:42:46 & 9.41E+01 \\
27 Mar 2002 & 02:26:08 & 3.49E-01 \\
02 Apr 2002 & 07:54:35 & 1.76E+00 \\
05 Apr 2002 & 00:41:34 & 4.24E-03 \\
09 Apr 2002 & 09:27:18 & 9.21E+01 \\
13 Apr 2002 & 16:20:14 & 5.37E-04 \\
17 Apr 2002 & 05:36:17 & 6.60E-01 \\
18 Apr 2002 & 08:38:33 & 1.96E-03 \\
26 Apr 2002 & 23:56:14 & 1.95E+02 \\

\enddata
\end{deluxetable}
